$(t,r)$ Broadcast Domination Numbers and Densities of the Truncated Square Tiling Graph

For a pair of positive integer parameters $(t,r)$, a subset $T$ of vertices of a graph $G$ is said to $(t,r)$ broadcast dominate a graph $G$ if, for any vertex $u$ in $G$, we have $\sum_{v\in T, u\in N_t(v)}(t-d(u,v))\geq r$, where where $N_{t}(v)=\{u\in V:d(u,v)<t\}$ and $d(u,v)$ denotes the distance between $u$ and $v$. This can be interpreted as each vertex $v$ of $T$ sending $\max(t-\text{d}(u,v),0)$ signal to vertices within a distance of $t-1$ away from $v$. The signal is additive and we require that every vertex of the graph receives a minimum reception $r$ from all vertices in $T$. For a finite graph the smallest cardinality among all $(t,r)$ broadcast dominating sets of a graph is called the $(t,r)$ broadcast domination number. We remark that the $(2,1)$ broadcast domination number is the domination number and the $(t,1)$ (for $t\geq 1$) is the distance domination number of a graph. We study a family of graphs that arise as a finite subgraph of the truncated square titling, which utilizes regular squares and octagons to tile the Euclidean plane. For positive integers $m$ and $n$, we let $H_{m,n}$ be the graph consisting of $m$ rows of $n$ octagons (cycle graph on $8$ vertices). For all $t\geq 2$, we provide lower and upper bounds for the $(t,1)$ broadcast domination number for $H_{m,n}$ for all $m,n\geq 1$. We give exact $(2,1)$ broadcast domination numbers for $H_{m,n}$ when $(m,n)\in\{(1,1),(1,2),(1,3),(1,4),(2,2)\}$. We also consider the infinite truncated square tiling, denoted $H_{\infty,\infty}$, and we provide constructions of infinite $(t,r)$ broadcasts for $(t,r)\in\{(2,1),(2,2),(3,1),(3,2),(3,3),(4,1)\}$. Using these constructions we give upper bounds on the density of these broadcasts i.e., the proportion of vertices needed to $(t,r)$ broadcast dominate this infinite graph. We end with some directions for future study.

==> better_upper_bd_construction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Regular Polygon [id:dp5886367483833964] 
\draw   (205.65,94.7) -- (175.48,124.86) -- (132.83,124.86) -- (102.66,94.7) -- (102.66,52.04) -- (132.83,21.88) -- (175.48,21.88) -- (205.65,52.04) -- cycle ;
%Shape: Regular Polygon [id:dp07806068987451587] 
\draw   (308.63,94.7) -- (278.46,124.86) -- (235.81,124.86) -- (205.65,94.7) -- (205.65,52.04) -- (235.81,21.88) -- (278.46,21.88) -- (308.63,52.04) -- cycle ;
%Shape: Regular Polygon [id:dp8739052662882548] 
\draw   (205.65,197.68) -- (175.48,227.84) -- (132.83,227.84) -- (102.66,197.68) -- (102.66,155.02) -- (132.83,124.86) -- (175.48,124.86) -- (205.65,155.02) -- cycle ;
%Shape: Regular Polygon [id:dp4147206464132317] 
\draw   (308.63,197.68) -- (278.46,227.84) -- (235.81,227.84) -- (205.65,197.68) -- (205.65,155.02) -- (235.81,124.86) -- (278.46,124.86) -- (308.63,155.02) -- cycle ;
%Shape: Regular Polygon [id:dp1942499007389361] 
\draw   (411.61,197.68) -- (381.45,227.84) -- (338.79,227.84) -- (308.63,197.68) -- (308.63,155.02) -- (338.79,124.86) -- (381.45,124.86) -- (411.61,155.02) -- cycle ;
%Shape: Regular Polygon [id:dp25305357294855746] 
\draw   (411.61,94.7) -- (381.45,124.86) -- (338.79,124.86) -- (308.63,94.7) -- (308.63,52.04) -- (338.79,21.88) -- (381.45,21.88) -- (411.61,52.04) -- cycle ;
%Shape: Circle [id:dp5073320006300025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.21,52.04) .. controls (98.21,49.58) and (100.21,47.59) .. (102.66,47.59) .. controls (105.12,47.59) and (107.11,49.58) .. (107.11,52.04) .. controls (107.11,54.5) and (105.12,56.49) .. (102.66,56.49) .. controls (100.21,56.49) and (98.21,54.5) .. (98.21,52.04) -- cycle ;
%Shape: Circle [id:dp5593977274138886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.38,21.88) .. controls (128.38,19.42) and (130.37,17.43) .. (132.83,17.43) .. controls (135.28,17.43) and (137.28,19.42) .. (137.28,21.88) .. controls (137.28,24.33) and (135.28,26.33) .. (132.83,26.33) .. controls (130.37,26.33) and (128.38,24.33) .. (128.38,21.88) -- cycle ;
%Shape: Circle [id:dp7617838675136804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.03,21.88) .. controls (171.03,19.42) and (173.03,17.43) .. (175.48,17.43) .. controls (177.94,17.43) and (179.93,19.42) .. (179.93,21.88) .. controls (179.93,24.33) and (177.94,26.33) .. (175.48,26.33) .. controls (173.03,26.33) and (171.03,24.33) .. (171.03,21.88) -- cycle ;
%Shape: Circle [id:dp2990109339954353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.38,124.86) .. controls (128.38,122.4) and (130.37,120.41) .. (132.83,120.41) .. controls (135.28,120.41) and (137.28,122.4) .. (137.28,124.86) .. controls (137.28,127.32) and (135.28,129.31) .. (132.83,129.31) .. controls (130.37,129.31) and (128.38,127.32) .. (128.38,124.86) -- cycle ;
%Shape: Circle [id:dp2838452001564674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.21,94.7) .. controls (98.21,92.24) and (100.21,90.25) .. (102.66,90.25) .. controls (105.12,90.25) and (107.11,92.24) .. (107.11,94.7) .. controls (107.11,97.15) and (105.12,99.15) .. (102.66,99.15) .. controls (100.21,99.15) and (98.21,97.15) .. (98.21,94.7) -- cycle ;
%Shape: Circle [id:dp07839954972248908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.03,124.86) .. controls (171.03,122.4) and (173.03,120.41) .. (175.48,120.41) .. controls (177.94,120.41) and (179.93,122.4) .. (179.93,124.86) .. controls (179.93,127.32) and (177.94,129.31) .. (175.48,129.31) .. controls (173.03,129.31) and (171.03,127.32) .. (171.03,124.86) -- cycle ;
%Shape: Circle [id:dp11381765445766012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.38,227.84) .. controls (128.38,225.38) and (130.37,223.39) .. (132.83,223.39) .. controls (135.28,223.39) and (137.28,225.38) .. (137.28,227.84) .. controls (137.28,230.3) and (135.28,232.29) .. (132.83,232.29) .. controls (130.37,232.29) and (128.38,230.3) .. (128.38,227.84) -- cycle ;
%Shape: Circle [id:dp47392159068481865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.2,155.02) .. controls (201.2,152.56) and (203.19,150.57) .. (205.65,150.57) .. controls (208.1,150.57) and (210.1,152.56) .. (210.1,155.02) .. controls (210.1,157.48) and (208.1,159.47) .. (205.65,159.47) .. controls (203.19,159.47) and (201.2,157.48) .. (201.2,155.02) -- cycle ;
%Shape: Circle [id:dp014478695367820427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.36,124.86) .. controls (231.36,122.4) and (233.35,120.41) .. (235.81,120.41) .. controls (238.27,120.41) and (240.26,122.4) .. (240.26,124.86) .. controls (240.26,127.32) and (238.27,129.31) .. (235.81,129.31) .. controls (233.35,129.31) and (231.36,127.32) .. (231.36,124.86) -- cycle ;
%Shape: Circle [id:dp5401415153190788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.03,227.84) .. controls (171.03,225.38) and (173.03,223.39) .. (175.48,223.39) .. controls (177.94,223.39) and (179.93,225.38) .. (179.93,227.84) .. controls (179.93,230.3) and (177.94,232.29) .. (175.48,232.29) .. controls (173.03,232.29) and (171.03,230.3) .. (171.03,227.84) -- cycle ;
%Shape: Circle [id:dp9587972703171752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.21,155.02) .. controls (98.21,152.56) and (100.21,150.57) .. (102.66,150.57) .. controls (105.12,150.57) and (107.11,152.56) .. (107.11,155.02) .. controls (107.11,157.48) and (105.12,159.47) .. (102.66,159.47) .. controls (100.21,159.47) and (98.21,157.48) .. (98.21,155.02) -- cycle ;
%Shape: Circle [id:dp8331808964291206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.2,94.7) .. controls (201.2,92.24) and (203.19,90.25) .. (205.65,90.25) .. controls (208.1,90.25) and (210.1,92.24) .. (210.1,94.7) .. controls (210.1,97.15) and (208.1,99.15) .. (205.65,99.15) .. controls (203.19,99.15) and (201.2,97.15) .. (201.2,94.7) -- cycle ;
%Shape: Circle [id:dp8857714318184391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.21,197.68) .. controls (98.21,195.22) and (100.21,193.23) .. (102.66,193.23) .. controls (105.12,193.23) and (107.11,195.22) .. (107.11,197.68) .. controls (107.11,200.13) and (105.12,202.13) .. (102.66,202.13) .. controls (100.21,202.13) and (98.21,200.13) .. (98.21,197.68) -- cycle ;
%Shape: Circle [id:dp9470020018830796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.2,52.04) .. controls (201.2,49.58) and (203.19,47.59) .. (205.65,47.59) .. controls (208.1,47.59) and (210.1,49.58) .. (210.1,52.04) .. controls (210.1,54.5) and (208.1,56.49) .. (205.65,56.49) .. controls (203.19,56.49) and (201.2,54.5) .. (201.2,52.04) -- cycle ;
%Shape: Circle [id:dp6190014855219593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.36,21.88) .. controls (231.36,19.42) and (233.35,17.43) .. (235.81,17.43) .. controls (238.27,17.43) and (240.26,19.42) .. (240.26,21.88) .. controls (240.26,24.33) and (238.27,26.33) .. (235.81,26.33) .. controls (233.35,26.33) and (231.36,24.33) .. (231.36,21.88) -- cycle ;
%Shape: Circle [id:dp4955206762272726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,21.88) .. controls (274.01,19.42) and (276.01,17.43) .. (278.46,17.43) .. controls (280.92,17.43) and (282.91,19.42) .. (282.91,21.88) .. controls (282.91,24.33) and (280.92,26.33) .. (278.46,26.33) .. controls (276.01,26.33) and (274.01,24.33) .. (274.01,21.88) -- cycle ;
%Shape: Circle [id:dp6913020244155124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.34,21.88) .. controls (334.34,19.42) and (336.33,17.43) .. (338.79,17.43) .. controls (341.25,17.43) and (343.24,19.42) .. (343.24,21.88) .. controls (343.24,24.33) and (341.25,26.33) .. (338.79,26.33) .. controls (336.33,26.33) and (334.34,24.33) .. (334.34,21.88) -- cycle ;
%Shape: Circle [id:dp30965760611541626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,21.88) .. controls (377,19.42) and (378.99,17.43) .. (381.45,17.43) .. controls (383.9,17.43) and (385.9,19.42) .. (385.9,21.88) .. controls (385.9,24.33) and (383.9,26.33) .. (381.45,26.33) .. controls (378.99,26.33) and (377,24.33) .. (377,21.88) -- cycle ;
%Shape: Circle [id:dp0456189588170981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.16,52.04) .. controls (407.16,49.58) and (409.15,47.59) .. (411.61,47.59) .. controls (414.07,47.59) and (416.06,49.58) .. (416.06,52.04) .. controls (416.06,54.5) and (414.07,56.49) .. (411.61,56.49) .. controls (409.15,56.49) and (407.16,54.5) .. (407.16,52.04) -- cycle ;
%Shape: Circle [id:dp08138527850246347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.16,94.7) .. controls (407.16,92.24) and (409.15,90.25) .. (411.61,90.25) .. controls (414.07,90.25) and (416.06,92.24) .. (416.06,94.7) .. controls (416.06,97.15) and (414.07,99.15) .. (411.61,99.15) .. controls (409.15,99.15) and (407.16,97.15) .. (407.16,94.7) -- cycle ;
%Shape: Circle [id:dp3302349524302587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.34,124.86) .. controls (334.34,122.4) and (336.33,120.41) .. (338.79,120.41) .. controls (341.25,120.41) and (343.24,122.4) .. (343.24,124.86) .. controls (343.24,127.32) and (341.25,129.31) .. (338.79,129.31) .. controls (336.33,129.31) and (334.34,127.32) .. (334.34,124.86) -- cycle ;
%Shape: Circle [id:dp1590720348660276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,124.86) .. controls (377,122.4) and (378.99,120.41) .. (381.45,120.41) .. controls (383.9,120.41) and (385.9,122.4) .. (385.9,124.86) .. controls (385.9,127.32) and (383.9,129.31) .. (381.45,129.31) .. controls (378.99,129.31) and (377,127.32) .. (377,124.86) -- cycle ;
%Shape: Circle [id:dp11980740766452369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.16,155.02) .. controls (407.16,152.56) and (409.15,150.57) .. (411.61,150.57) .. controls (414.07,150.57) and (416.06,152.56) .. (416.06,155.02) .. controls (416.06,157.48) and (414.07,159.47) .. (411.61,159.47) .. controls (409.15,159.47) and (407.16,157.48) .. (407.16,155.02) -- cycle ;
%Shape: Circle [id:dp5625139780120925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.18,155.02) .. controls (304.18,152.56) and (306.17,150.57) .. (308.63,150.57) .. controls (311.08,150.57) and (313.08,152.56) .. (313.08,155.02) .. controls (313.08,157.48) and (311.08,159.47) .. (308.63,159.47) .. controls (306.17,159.47) and (304.18,157.48) .. (304.18,155.02) -- cycle ;
%Shape: Circle [id:dp6631103404236429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.16,197.68) .. controls (407.16,195.22) and (409.15,193.23) .. (411.61,193.23) .. controls (414.07,193.23) and (416.06,195.22) .. (416.06,197.68) .. controls (416.06,200.13) and (414.07,202.13) .. (411.61,202.13) .. controls (409.15,202.13) and (407.16,200.13) .. (407.16,197.68) -- cycle ;
%Shape: Circle [id:dp2994073834192881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,227.84) .. controls (377,225.38) and (378.99,223.39) .. (381.45,223.39) .. controls (383.9,223.39) and (385.9,225.38) .. (385.9,227.84) .. controls (385.9,230.3) and (383.9,232.29) .. (381.45,232.29) .. controls (378.99,232.29) and (377,230.3) .. (377,227.84) -- cycle ;
%Shape: Circle [id:dp015857212285402045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.34,227.84) .. controls (334.34,225.38) and (336.33,223.39) .. (338.79,223.39) .. controls (341.25,223.39) and (343.24,225.38) .. (343.24,227.84) .. controls (343.24,230.3) and (341.25,232.29) .. (338.79,232.29) .. controls (336.33,232.29) and (334.34,230.3) .. (334.34,227.84) -- cycle ;
%Shape: Circle [id:dp3190353967858276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,124.86) .. controls (274.01,122.4) and (276.01,120.41) .. (278.46,120.41) .. controls (280.92,120.41) and (282.91,122.4) .. (282.91,124.86) .. controls (282.91,127.32) and (280.92,129.31) .. (278.46,129.31) .. controls (276.01,129.31) and (274.01,127.32) .. (274.01,124.86) -- cycle ;
%Shape: Circle [id:dp9288960938321975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.18,94.7) .. controls (304.18,92.24) and (306.17,90.25) .. (308.63,90.25) .. controls (311.08,90.25) and (313.08,92.24) .. (313.08,94.7) .. controls (313.08,97.15) and (311.08,99.15) .. (308.63,99.15) .. controls (306.17,99.15) and (304.18,97.15) .. (304.18,94.7) -- cycle ;
%Shape: Circle [id:dp6854793447309728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.18,52.04) .. controls (304.18,49.58) and (306.17,47.59) .. (308.63,47.59) .. controls (311.08,47.59) and (313.08,49.58) .. (313.08,52.04) .. controls (313.08,54.5) and (311.08,56.49) .. (308.63,56.49) .. controls (306.17,56.49) and (304.18,54.5) .. (304.18,52.04) -- cycle ;
%Shape: Circle [id:dp6074881006776067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.18,197.68) .. controls (304.18,195.22) and (306.17,193.23) .. (308.63,193.23) .. controls (311.08,193.23) and (313.08,195.22) .. (313.08,197.68) .. controls (313.08,200.13) and (311.08,202.13) .. (308.63,202.13) .. controls (306.17,202.13) and (304.18,200.13) .. (304.18,197.68) -- cycle ;
%Shape: Circle [id:dp27860844709394994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.2,197.68) .. controls (201.2,195.22) and (203.19,193.23) .. (205.65,193.23) .. controls (208.1,193.23) and (210.1,195.22) .. (210.1,197.68) .. controls (210.1,200.13) and (208.1,202.13) .. (205.65,202.13) .. controls (203.19,202.13) and (201.2,200.13) .. (201.2,197.68) -- cycle ;
%Shape: Circle [id:dp13207061918191032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.36,227.84) .. controls (231.36,225.38) and (233.35,223.39) .. (235.81,223.39) .. controls (238.27,223.39) and (240.26,225.38) .. (240.26,227.84) .. controls (240.26,230.3) and (238.27,232.29) .. (235.81,232.29) .. controls (233.35,232.29) and (231.36,230.3) .. (231.36,227.84) -- cycle ;
%Shape: Circle [id:dp8898309198651807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,227.84) .. controls (274.01,225.38) and (276.01,223.39) .. (278.46,223.39) .. controls (280.92,223.39) and (282.91,225.38) .. (282.91,227.84) .. controls (282.91,230.3) and (280.92,232.29) .. (278.46,232.29) .. controls (276.01,232.29) and (274.01,230.3) .. (274.01,227.84) -- cycle ;
%Shape: Circle [id:dp22969747976767318] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (92.76,52.04) .. controls (92.76,46.57) and (97.2,42.14) .. (102.66,42.14) .. controls (108.13,42.14) and (112.56,46.57) .. (112.56,52.04) .. controls (112.56,57.51) and (108.13,61.94) .. (102.66,61.94) .. controls (97.2,61.94) and (92.76,57.51) .. (92.76,52.04) -- cycle ;
%Shape: Circle [id:dp6235141388606519] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195.75,52.04) .. controls (195.75,46.57) and (200.18,42.14) .. (205.65,42.14) .. controls (211.11,42.14) and (215.55,46.57) .. (215.55,52.04) .. controls (215.55,57.51) and (211.11,61.94) .. (205.65,61.94) .. controls (200.18,61.94) and (195.75,57.51) .. (195.75,52.04) -- cycle ;
%Shape: Circle [id:dp323493197533156] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (165.58,124.86) .. controls (165.58,119.39) and (170.02,114.96) .. (175.48,114.96) .. controls (180.95,114.96) and (185.38,119.39) .. (185.38,124.86) .. controls (185.38,130.33) and (180.95,134.76) .. (175.48,134.76) .. controls (170.02,134.76) and (165.58,130.33) .. (165.58,124.86) -- cycle ;
%Shape: Circle [id:dp039056416975771335] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (298.73,52.04) .. controls (298.73,46.57) and (303.16,42.14) .. (308.63,42.14) .. controls (314.09,42.14) and (318.53,46.57) .. (318.53,52.04) .. controls (318.53,57.51) and (314.09,61.94) .. (308.63,61.94) .. controls (303.16,61.94) and (298.73,57.51) .. (298.73,52.04) -- cycle ;
%Shape: Circle [id:dp4592431872824386] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (401.71,52.04) .. controls (401.71,46.57) and (406.14,42.14) .. (411.61,42.14) .. controls (417.08,42.14) and (421.51,46.57) .. (421.51,52.04) .. controls (421.51,57.51) and (417.08,61.94) .. (411.61,61.94) .. controls (406.14,61.94) and (401.71,57.51) .. (401.71,52.04) -- cycle ;
%Shape: Circle [id:dp938835391962026] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (268.56,124.86) .. controls (268.56,119.39) and (273,114.96) .. (278.46,114.96) .. controls (283.93,114.96) and (288.36,119.39) .. (288.36,124.86) .. controls (288.36,130.33) and (283.93,134.76) .. (278.46,134.76) .. controls (273,134.76) and (268.56,130.33) .. (268.56,124.86) -- cycle ;
%Shape: Circle [id:dp5348478048620413] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (371.55,124.86) .. controls (371.55,119.39) and (375.98,114.96) .. (381.45,114.96) .. controls (386.91,114.96) and (391.35,119.39) .. (391.35,124.86) .. controls (391.35,130.33) and (386.91,134.76) .. (381.45,134.76) .. controls (375.98,134.76) and (371.55,130.33) .. (371.55,124.86) -- cycle ;
%Shape: Circle [id:dp779494919861394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (92.76,197.68) .. controls (92.76,192.21) and (97.2,187.78) .. (102.66,187.78) .. controls (108.13,187.78) and (112.56,192.21) .. (112.56,197.68) .. controls (112.56,203.14) and (108.13,207.58) .. (102.66,207.58) .. controls (97.2,207.58) and (92.76,203.14) .. (92.76,197.68) -- cycle ;
%Shape: Circle [id:dp049409960614234416] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195.75,197.68) .. controls (195.75,192.21) and (200.18,187.78) .. (205.65,187.78) .. controls (211.11,187.78) and (215.55,192.21) .. (215.55,197.68) .. controls (215.55,203.14) and (211.11,207.58) .. (205.65,207.58) .. controls (200.18,207.58) and (195.75,203.14) .. (195.75,197.68) -- cycle ;
%Shape: Circle [id:dp8833716264226023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (298.73,197.68) .. controls (298.73,192.21) and (303.16,187.78) .. (308.63,187.78) .. controls (314.09,187.78) and (318.53,192.21) .. (318.53,197.68) .. controls (318.53,203.14) and (314.09,207.58) .. (308.63,207.58) .. controls (303.16,207.58) and (298.73,203.14) .. (298.73,197.68) -- cycle ;
%Shape: Regular Polygon [id:dp3938853753842271] 
\draw   (205.65,300.66) -- (175.48,330.82) -- (132.83,330.82) -- (102.66,300.66) -- (102.66,258) -- (132.83,227.84) -- (175.48,227.84) -- (205.65,258) -- cycle ;
%Shape: Regular Polygon [id:dp5201724190594286] 
\draw   (308.63,300.66) -- (278.46,330.82) -- (235.81,330.82) -- (205.65,300.66) -- (205.65,258) -- (235.81,227.84) -- (278.46,227.84) -- (308.63,258) -- cycle ;
%Shape: Regular Polygon [id:dp12037698047208034] 
\draw   (411.61,300.66) -- (381.45,330.82) -- (338.79,330.82) -- (308.63,300.66) -- (308.63,258) -- (338.79,227.84) -- (381.45,227.84) -- (411.61,258) -- cycle ;
%Shape: Circle [id:dp08121380161571701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.03,330.82) .. controls (171.03,328.36) and (173.03,326.37) .. (175.48,326.37) .. controls (177.94,326.37) and (179.93,328.36) .. (179.93,330.82) .. controls (179.93,333.28) and (177.94,335.27) .. (175.48,335.27) .. controls (173.03,335.27) and (171.03,333.28) .. (171.03,330.82) -- cycle ;
%Shape: Circle [id:dp3959977706959409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.21,258) .. controls (98.21,255.54) and (100.21,253.55) .. (102.66,253.55) .. controls (105.12,253.55) and (107.11,255.54) .. (107.11,258) .. controls (107.11,260.46) and (105.12,262.45) .. (102.66,262.45) .. controls (100.21,262.45) and (98.21,260.46) .. (98.21,258) -- cycle ;
%Shape: Circle [id:dp5621012857981839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.34,330.82) .. controls (334.34,328.36) and (336.33,326.37) .. (338.79,326.37) .. controls (341.25,326.37) and (343.24,328.36) .. (343.24,330.82) .. controls (343.24,333.28) and (341.25,335.27) .. (338.79,335.27) .. controls (336.33,335.27) and (334.34,333.28) .. (334.34,330.82) -- cycle ;
%Shape: Circle [id:dp23671108867161916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.21,300.66) .. controls (98.21,298.2) and (100.21,296.21) .. (102.66,296.21) .. controls (105.12,296.21) and (107.11,298.2) .. (107.11,300.66) .. controls (107.11,303.12) and (105.12,305.11) .. (102.66,305.11) .. controls (100.21,305.11) and (98.21,303.12) .. (98.21,300.66) -- cycle ;
%Shape: Circle [id:dp028383705654937863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.38,330.82) .. controls (128.38,328.36) and (130.37,326.37) .. (132.83,326.37) .. controls (135.28,326.37) and (137.28,328.36) .. (137.28,330.82) .. controls (137.28,333.28) and (135.28,335.27) .. (132.83,335.27) .. controls (130.37,335.27) and (128.38,333.28) .. (128.38,330.82) -- cycle ;
%Shape: Circle [id:dp2514314041295115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.16,258) .. controls (407.16,255.54) and (409.15,253.55) .. (411.61,253.55) .. controls (414.07,253.55) and (416.06,255.54) .. (416.06,258) .. controls (416.06,260.46) and (414.07,262.45) .. (411.61,262.45) .. controls (409.15,262.45) and (407.16,260.46) .. (407.16,258) -- cycle ;
%Shape: Circle [id:dp44955679837827567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.18,258) .. controls (304.18,255.54) and (306.17,253.55) .. (308.63,253.55) .. controls (311.08,253.55) and (313.08,255.54) .. (313.08,258) .. controls (313.08,260.46) and (311.08,262.45) .. (308.63,262.45) .. controls (306.17,262.45) and (304.18,260.46) .. (304.18,258) -- cycle ;
%Shape: Circle [id:dp7108632721343218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.16,300.66) .. controls (407.16,298.2) and (409.15,296.21) .. (411.61,296.21) .. controls (414.07,296.21) and (416.06,298.2) .. (416.06,300.66) .. controls (416.06,303.12) and (414.07,305.11) .. (411.61,305.11) .. controls (409.15,305.11) and (407.16,303.12) .. (407.16,300.66) -- cycle ;
%Shape: Circle [id:dp5211379504709323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,330.82) .. controls (377,328.36) and (378.99,326.37) .. (381.45,326.37) .. controls (383.9,326.37) and (385.9,328.36) .. (385.9,330.82) .. controls (385.9,333.28) and (383.9,335.27) .. (381.45,335.27) .. controls (378.99,335.27) and (377,333.28) .. (377,330.82) -- cycle ;
%Shape: Circle [id:dp5153263264824517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.18,300.66) .. controls (304.18,298.2) and (306.17,296.21) .. (308.63,296.21) .. controls (311.08,296.21) and (313.08,298.2) .. (313.08,300.66) .. controls (313.08,303.12) and (311.08,305.11) .. (308.63,305.11) .. controls (306.17,305.11) and (304.18,303.12) .. (304.18,300.66) -- cycle ;
%Shape: Circle [id:dp09982308291410213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.2,258) .. controls (201.2,255.54) and (203.19,253.55) .. (205.65,253.55) .. controls (208.1,253.55) and (210.1,255.54) .. (210.1,258) .. controls (210.1,260.46) and (208.1,262.45) .. (205.65,262.45) .. controls (203.19,262.45) and (201.2,260.46) .. (201.2,258) -- cycle ;
%Shape: Circle [id:dp09601130385179424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.36,330.82) .. controls (231.36,328.36) and (233.35,326.37) .. (235.81,326.37) .. controls (238.27,326.37) and (240.26,328.36) .. (240.26,330.82) .. controls (240.26,333.28) and (238.27,335.27) .. (235.81,335.27) .. controls (233.35,335.27) and (231.36,333.28) .. (231.36,330.82) -- cycle ;
%Shape: Circle [id:dp4709813097872624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,330.82) .. controls (274.01,328.36) and (276.01,326.37) .. (278.46,326.37) .. controls (280.92,326.37) and (282.91,328.36) .. (282.91,330.82) .. controls (282.91,333.28) and (280.92,335.27) .. (278.46,335.27) .. controls (276.01,335.27) and (274.01,333.28) .. (274.01,330.82) -- cycle ;
%Shape: Circle [id:dp565892347753823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.2,300.66) .. controls (201.2,298.2) and (203.19,296.21) .. (205.65,296.21) .. controls (208.1,296.21) and (210.1,298.2) .. (210.1,300.66) .. controls (210.1,303.12) and (208.1,305.11) .. (205.65,305.11) .. controls (203.19,305.11) and (201.2,303.12) .. (201.2,300.66) -- cycle ;
%Shape: Circle [id:dp6444711875179026] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (92.76,300.66) .. controls (92.76,295.19) and (97.2,290.76) .. (102.66,290.76) .. controls (108.13,290.76) and (112.56,295.19) .. (112.56,300.66) .. controls (112.56,306.13) and (108.13,310.56) .. (102.66,310.56) .. controls (97.2,310.56) and (92.76,306.13) .. (92.76,300.66) -- cycle ;
%Shape: Circle [id:dp16995881627114529] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195.75,300.66) .. controls (195.75,295.19) and (200.18,290.76) .. (205.65,290.76) .. controls (211.11,290.76) and (215.55,295.19) .. (215.55,300.66) .. controls (215.55,306.13) and (211.11,310.56) .. (205.65,310.56) .. controls (200.18,310.56) and (195.75,306.13) .. (195.75,300.66) -- cycle ;
%Shape: Circle [id:dp6805202828558671] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (401.71,197.68) .. controls (401.71,192.21) and (406.14,187.78) .. (411.61,187.78) .. controls (417.08,187.78) and (421.51,192.21) .. (421.51,197.68) .. controls (421.51,203.14) and (417.08,207.58) .. (411.61,207.58) .. controls (406.14,207.58) and (401.71,203.14) .. (401.71,197.68) -- cycle ;
%Shape: Circle [id:dp20776447224092776] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (298.73,300.66) .. controls (298.73,295.19) and (303.16,290.76) .. (308.63,290.76) .. controls (314.09,290.76) and (318.53,295.19) .. (318.53,300.66) .. controls (318.53,306.13) and (314.09,310.56) .. (308.63,310.56) .. controls (303.16,310.56) and (298.73,306.13) .. (298.73,300.66) -- cycle ;
%Shape: Circle [id:dp6909362372290745] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (401.71,300.66) .. controls (401.71,295.19) and (406.14,290.76) .. (411.61,290.76) .. controls (417.08,290.76) and (421.51,295.19) .. (421.51,300.66) .. controls (421.51,306.13) and (417.08,310.56) .. (411.61,310.56) .. controls (406.14,310.56) and (401.71,306.13) .. (401.71,300.66) -- cycle ;
%Shape: Regular Polygon [id:dp49649170669121623] 
\draw   (205.65,403.66) -- (175.48,433.82) -- (132.83,433.82) -- (102.66,403.66) -- (102.66,361) -- (132.83,330.84) -- (175.48,330.84) -- (205.65,361) -- cycle ;
%Shape: Regular Polygon [id:dp9968194057605156] 
\draw   (308.63,403.66) -- (278.46,433.82) -- (235.81,433.82) -- (205.65,403.66) -- (205.65,361) -- (235.81,330.84) -- (278.46,330.84) -- (308.63,361) -- cycle ;
%Shape: Regular Polygon [id:dp20488177168317057] 
\draw   (411.61,403.66) -- (381.45,433.82) -- (338.79,433.82) -- (308.63,403.66) -- (308.63,361) -- (338.79,330.84) -- (381.45,330.84) -- (411.61,361) -- cycle ;
%Shape: Circle [id:dp43364700651849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.03,433.82) .. controls (171.03,431.36) and (173.03,429.37) .. (175.48,429.37) .. controls (177.94,429.37) and (179.93,431.36) .. (179.93,433.82) .. controls (179.93,436.28) and (177.94,438.27) .. (175.48,438.27) .. controls (173.03,438.27) and (171.03,436.28) .. (171.03,433.82) -- cycle ;
%Shape: Circle [id:dp3735819888582135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.21,361) .. controls (98.21,358.54) and (100.21,356.55) .. (102.66,356.55) .. controls (105.12,356.55) and (107.11,358.54) .. (107.11,361) .. controls (107.11,363.46) and (105.12,365.45) .. (102.66,365.45) .. controls (100.21,365.45) and (98.21,363.46) .. (98.21,361) -- cycle ;
%Shape: Circle [id:dp18421362899699856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.34,433.82) .. controls (334.34,431.36) and (336.33,429.37) .. (338.79,429.37) .. controls (341.25,429.37) and (343.24,431.36) .. (343.24,433.82) .. controls (343.24,436.28) and (341.25,438.27) .. (338.79,438.27) .. controls (336.33,438.27) and (334.34,436.28) .. (334.34,433.82) -- cycle ;
%Shape: Circle [id:dp6791683216731794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.21,403.66) .. controls (98.21,401.2) and (100.21,399.21) .. (102.66,399.21) .. controls (105.12,399.21) and (107.11,401.2) .. (107.11,403.66) .. controls (107.11,406.12) and (105.12,408.11) .. (102.66,408.11) .. controls (100.21,408.11) and (98.21,406.12) .. (98.21,403.66) -- cycle ;
%Shape: Circle [id:dp4562263353337823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.38,433.82) .. controls (128.38,431.36) and (130.37,429.37) .. (132.83,429.37) .. controls (135.28,429.37) and (137.28,431.36) .. (137.28,433.82) .. controls (137.28,436.28) and (135.28,438.27) .. (132.83,438.27) .. controls (130.37,438.27) and (128.38,436.28) .. (128.38,433.82) -- cycle ;
%Shape: Circle [id:dp08474113370516456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.16,361) .. controls (407.16,358.54) and (409.15,356.55) .. (411.61,356.55) .. controls (414.07,356.55) and (416.06,358.54) .. (416.06,361) .. controls (416.06,363.46) and (414.07,365.45) .. (411.61,365.45) .. controls (409.15,365.45) and (407.16,363.46) .. (407.16,361) -- cycle ;
%Shape: Circle [id:dp7670089990553428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.18,361) .. controls (304.18,358.54) and (306.17,356.55) .. (308.63,356.55) .. controls (311.08,356.55) and (313.08,358.54) .. (313.08,361) .. controls (313.08,363.46) and (311.08,365.45) .. (308.63,365.45) .. controls (306.17,365.45) and (304.18,363.46) .. (304.18,361) -- cycle ;
%Shape: Circle [id:dp5916647293677686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.16,403.66) .. controls (407.16,401.2) and (409.15,399.21) .. (411.61,399.21) .. controls (414.07,399.21) and (416.06,401.2) .. (416.06,403.66) .. controls (416.06,406.12) and (414.07,408.11) .. (411.61,408.11) .. controls (409.15,408.11) and (407.16,406.12) .. (407.16,403.66) -- cycle ;
%Shape: Circle [id:dp6255431518430771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,433.82) .. controls (377,431.36) and (378.99,429.37) .. (381.45,429.37) .. controls (383.9,429.37) and (385.9,431.36) .. (385.9,433.82) .. controls (385.9,436.28) and (383.9,438.27) .. (381.45,438.27) .. controls (378.99,438.27) and (377,436.28) .. (377,433.82) -- cycle ;
%Shape: Circle [id:dp5457531446775349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.18,403.66) .. controls (304.18,401.2) and (306.17,399.21) .. (308.63,399.21) .. controls (311.08,399.21) and (313.08,401.2) .. (313.08,403.66) .. controls (313.08,406.12) and (311.08,408.11) .. (308.63,408.11) .. controls (306.17,408.11) and (304.18,406.12) .. (304.18,403.66) -- cycle ;
%Shape: Circle [id:dp5255044959046767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.2,361) .. controls (201.2,358.54) and (203.19,356.55) .. (205.65,356.55) .. controls (208.1,356.55) and (210.1,358.54) .. (210.1,361) .. controls (210.1,363.46) and (208.1,365.45) .. (205.65,365.45) .. controls (203.19,365.45) and (201.2,363.46) .. (201.2,361) -- cycle ;
%Shape: Circle [id:dp7848407666674082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.36,433.82) .. controls (231.36,431.36) and (233.35,429.37) .. (235.81,429.37) .. controls (238.27,429.37) and (240.26,431.36) .. (240.26,433.82) .. controls (240.26,436.28) and (238.27,438.27) .. (235.81,438.27) .. controls (233.35,438.27) and (231.36,436.28) .. (231.36,433.82) -- cycle ;
%Shape: Circle [id:dp5968133640795386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,433.82) .. controls (274.01,431.36) and (276.01,429.37) .. (278.46,429.37) .. controls (280.92,429.37) and (282.91,431.36) .. (282.91,433.82) .. controls (282.91,436.28) and (280.92,438.27) .. (278.46,438.27) .. controls (276.01,438.27) and (274.01,436.28) .. (274.01,433.82) -- cycle ;
%Shape: Circle [id:dp3344380943447367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.2,403.66) .. controls (201.2,401.2) and (203.19,399.21) .. (205.65,399.21) .. controls (208.1,399.21) and (210.1,401.2) .. (210.1,403.66) .. controls (210.1,406.12) and (208.1,408.11) .. (205.65,408.11) .. controls (203.19,408.11) and (201.2,406.12) .. (201.2,403.66) -- cycle ;
%Shape: Circle [id:dp06536318753170556] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (92.76,403.66) .. controls (92.76,398.19) and (97.2,393.76) .. (102.66,393.76) .. controls (108.13,393.76) and (112.56,398.19) .. (112.56,403.66) .. controls (112.56,409.13) and (108.13,413.56) .. (102.66,413.56) .. controls (97.2,413.56) and (92.76,409.13) .. (92.76,403.66) -- cycle ;
%Shape: Circle [id:dp812110588010995] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195.75,403.66) .. controls (195.75,398.19) and (200.18,393.76) .. (205.65,393.76) .. controls (211.11,393.76) and (215.55,398.19) .. (215.55,403.66) .. controls (215.55,409.13) and (211.11,413.56) .. (205.65,413.56) .. controls (200.18,413.56) and (195.75,409.13) .. (195.75,403.66) -- cycle ;
%Shape: Circle [id:dp2069027194197981] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (298.73,403.66) .. controls (298.73,398.19) and (303.16,393.76) .. (308.63,393.76) .. controls (314.09,393.76) and (318.53,398.19) .. (318.53,403.66) .. controls (318.53,409.13) and (314.09,413.56) .. (308.63,413.56) .. controls (303.16,413.56) and (298.73,409.13) .. (298.73,403.66) -- cycle ;
%Shape: Circle [id:dp7593847109526133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (401.71,403.66) .. controls (401.71,398.19) and (406.14,393.76) .. (411.61,393.76) .. controls (417.08,393.76) and (421.51,398.19) .. (421.51,403.66) .. controls (421.51,409.13) and (417.08,413.56) .. (411.61,413.56) .. controls (406.14,413.56) and (401.71,409.13) .. (401.71,403.66) -- cycle ;
%Shape: Regular Polygon [id:dp3694627063228165] 
\draw   (514.61,196.33) -- (484.45,226.49) -- (441.79,226.49) -- (411.63,196.33) -- (411.63,153.67) -- (441.79,123.51) -- (484.45,123.51) -- (514.61,153.67) -- cycle ;
%Shape: Regular Polygon [id:dp8919071277362847] 
\draw   (514.61,93.35) -- (484.45,123.51) -- (441.79,123.51) -- (411.63,93.35) -- (411.63,50.69) -- (441.79,20.53) -- (484.45,20.53) -- (514.61,50.69) -- cycle ;
%Shape: Circle [id:dp2043315619984526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.34,20.53) .. controls (437.34,18.07) and (439.33,16.08) .. (441.79,16.08) .. controls (444.25,16.08) and (446.24,18.07) .. (446.24,20.53) .. controls (446.24,22.99) and (444.25,24.98) .. (441.79,24.98) .. controls (439.33,24.98) and (437.34,22.99) .. (437.34,20.53) -- cycle ;
%Shape: Circle [id:dp5781305550530034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,20.53) .. controls (480,18.07) and (481.99,16.08) .. (484.45,16.08) .. controls (486.9,16.08) and (488.9,18.07) .. (488.9,20.53) .. controls (488.9,22.99) and (486.9,24.98) .. (484.45,24.98) .. controls (481.99,24.98) and (480,22.99) .. (480,20.53) -- cycle ;
%Shape: Circle [id:dp7551380689814444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.16,50.69) .. controls (510.16,48.23) and (512.15,46.24) .. (514.61,46.24) .. controls (517.07,46.24) and (519.06,48.23) .. (519.06,50.69) .. controls (519.06,53.15) and (517.07,55.14) .. (514.61,55.14) .. controls (512.15,55.14) and (510.16,53.15) .. (510.16,50.69) -- cycle ;
%Shape: Circle [id:dp5831950691987253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.16,93.35) .. controls (510.16,90.89) and (512.15,88.9) .. (514.61,88.9) .. controls (517.07,88.9) and (519.06,90.89) .. (519.06,93.35) .. controls (519.06,95.8) and (517.07,97.8) .. (514.61,97.8) .. controls (512.15,97.8) and (510.16,95.8) .. (510.16,93.35) -- cycle ;
%Shape: Circle [id:dp5835502412001529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.34,123.51) .. controls (437.34,121.05) and (439.33,119.06) .. (441.79,119.06) .. controls (444.25,119.06) and (446.24,121.05) .. (446.24,123.51) .. controls (446.24,125.97) and (444.25,127.96) .. (441.79,127.96) .. controls (439.33,127.96) and (437.34,125.97) .. (437.34,123.51) -- cycle ;
%Shape: Circle [id:dp3411983739900337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,123.51) .. controls (480,121.05) and (481.99,119.06) .. (484.45,119.06) .. controls (486.9,119.06) and (488.9,121.05) .. (488.9,123.51) .. controls (488.9,125.97) and (486.9,127.96) .. (484.45,127.96) .. controls (481.99,127.96) and (480,125.97) .. (480,123.51) -- cycle ;
%Shape: Circle [id:dp03293519215090346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.16,153.67) .. controls (510.16,151.21) and (512.15,149.22) .. (514.61,149.22) .. controls (517.07,149.22) and (519.06,151.21) .. (519.06,153.67) .. controls (519.06,156.13) and (517.07,158.12) .. (514.61,158.12) .. controls (512.15,158.12) and (510.16,156.13) .. (510.16,153.67) -- cycle ;
%Shape: Circle [id:dp22418861228938392] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.16,196.33) .. controls (510.16,193.87) and (512.15,191.88) .. (514.61,191.88) .. controls (517.07,191.88) and (519.06,193.87) .. (519.06,196.33) .. controls (519.06,198.79) and (517.07,200.78) .. (514.61,200.78) .. controls (512.15,200.78) and (510.16,198.79) .. (510.16,196.33) -- cycle ;
%Shape: Circle [id:dp8131325267046503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,226.49) .. controls (480,224.03) and (481.99,222.04) .. (484.45,222.04) .. controls (486.9,222.04) and (488.9,224.03) .. (488.9,226.49) .. controls (488.9,228.95) and (486.9,230.94) .. (484.45,230.94) .. controls (481.99,230.94) and (480,228.95) .. (480,226.49) -- cycle ;
%Shape: Circle [id:dp1889617220402221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.34,226.49) .. controls (437.34,224.03) and (439.33,222.04) .. (441.79,222.04) .. controls (444.25,222.04) and (446.24,224.03) .. (446.24,226.49) .. controls (446.24,228.95) and (444.25,230.94) .. (441.79,230.94) .. controls (439.33,230.94) and (437.34,228.95) .. (437.34,226.49) -- cycle ;
%Shape: Circle [id:dp3559657609859399] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (504.71,50.69) .. controls (504.71,45.22) and (509.14,40.79) .. (514.61,40.79) .. controls (520.08,40.79) and (524.51,45.22) .. (524.51,50.69) .. controls (524.51,56.16) and (520.08,60.59) .. (514.61,60.59) .. controls (509.14,60.59) and (504.71,56.16) .. (504.71,50.69) -- cycle ;
%Shape: Circle [id:dp11253467650721594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (474.55,123.51) .. controls (474.55,118.04) and (478.98,113.61) .. (484.45,113.61) .. controls (489.91,113.61) and (494.35,118.04) .. (494.35,123.51) .. controls (494.35,128.98) and (489.91,133.41) .. (484.45,133.41) .. controls (478.98,133.41) and (474.55,128.98) .. (474.55,123.51) -- cycle ;
%Shape: Regular Polygon [id:dp49124013114078935] 
\draw   (514.61,299.31) -- (484.45,329.47) -- (441.79,329.47) -- (411.63,299.31) -- (411.63,256.65) -- (441.79,226.49) -- (484.45,226.49) -- (514.61,256.65) -- cycle ;
%Shape: Circle [id:dp04945846786463559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.34,329.47) .. controls (437.34,327.01) and (439.33,325.02) .. (441.79,325.02) .. controls (444.25,325.02) and (446.24,327.01) .. (446.24,329.47) .. controls (446.24,331.93) and (444.25,333.92) .. (441.79,333.92) .. controls (439.33,333.92) and (437.34,331.93) .. (437.34,329.47) -- cycle ;
%Shape: Circle [id:dp41176935350142385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.16,256.65) .. controls (510.16,254.2) and (512.15,252.2) .. (514.61,252.2) .. controls (517.07,252.2) and (519.06,254.2) .. (519.06,256.65) .. controls (519.06,259.11) and (517.07,261.1) .. (514.61,261.1) .. controls (512.15,261.1) and (510.16,259.11) .. (510.16,256.65) -- cycle ;
%Shape: Circle [id:dp5346195831431034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.16,299.31) .. controls (510.16,296.85) and (512.15,294.86) .. (514.61,294.86) .. controls (517.07,294.86) and (519.06,296.85) .. (519.06,299.31) .. controls (519.06,301.77) and (517.07,303.76) .. (514.61,303.76) .. controls (512.15,303.76) and (510.16,301.77) .. (510.16,299.31) -- cycle ;
%Shape: Circle [id:dp30562502122506874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,329.47) .. controls (480,327.01) and (481.99,325.02) .. (484.45,325.02) .. controls (486.9,325.02) and (488.9,327.01) .. (488.9,329.47) .. controls (488.9,331.93) and (486.9,333.92) .. (484.45,333.92) .. controls (481.99,333.92) and (480,331.93) .. (480,329.47) -- cycle ;
%Shape: Circle [id:dp9194365207781462] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (504.71,196.33) .. controls (504.71,190.86) and (509.14,186.43) .. (514.61,186.43) .. controls (520.08,186.43) and (524.51,190.86) .. (524.51,196.33) .. controls (524.51,201.8) and (520.08,206.23) .. (514.61,206.23) .. controls (509.14,206.23) and (504.71,201.8) .. (504.71,196.33) -- cycle ;
%Shape: Circle [id:dp11533062785452297] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (504.71,299.31) .. controls (504.71,293.84) and (509.14,289.41) .. (514.61,289.41) .. controls (520.08,289.41) and (524.51,293.84) .. (524.51,299.31) .. controls (524.51,304.78) and (520.08,309.21) .. (514.61,309.21) .. controls (509.14,309.21) and (504.71,304.78) .. (504.71,299.31) -- cycle ;
%Shape: Regular Polygon [id:dp7420945283885564] 
\draw   (514.61,402.29) -- (484.45,432.45) -- (441.79,432.45) -- (411.63,402.29) -- (411.63,359.63) -- (441.79,329.47) -- (484.45,329.47) -- (514.61,359.63) -- cycle ;
%Shape: Circle [id:dp04548474575886052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.34,432.47) .. controls (437.34,430.01) and (439.33,428.02) .. (441.79,428.02) .. controls (444.25,428.02) and (446.24,430.01) .. (446.24,432.47) .. controls (446.24,434.93) and (444.25,436.92) .. (441.79,436.92) .. controls (439.33,436.92) and (437.34,434.93) .. (437.34,432.47) -- cycle ;
%Shape: Circle [id:dp2733180341061069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.16,359.65) .. controls (510.16,357.2) and (512.15,355.2) .. (514.61,355.2) .. controls (517.07,355.2) and (519.06,357.2) .. (519.06,359.65) .. controls (519.06,362.11) and (517.07,364.1) .. (514.61,364.1) .. controls (512.15,364.1) and (510.16,362.11) .. (510.16,359.65) -- cycle ;
%Shape: Circle [id:dp08980390477100186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.16,402.31) .. controls (510.16,399.85) and (512.15,397.86) .. (514.61,397.86) .. controls (517.07,397.86) and (519.06,399.85) .. (519.06,402.31) .. controls (519.06,404.77) and (517.07,406.76) .. (514.61,406.76) .. controls (512.15,406.76) and (510.16,404.77) .. (510.16,402.31) -- cycle ;
%Shape: Circle [id:dp9484254996804835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,432.47) .. controls (480,430.01) and (481.99,428.02) .. (484.45,428.02) .. controls (486.9,428.02) and (488.9,430.01) .. (488.9,432.47) .. controls (488.9,434.93) and (486.9,436.92) .. (484.45,436.92) .. controls (481.99,436.92) and (480,434.93) .. (480,432.47) -- cycle ;
%Shape: Circle [id:dp682055924155202] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (504.71,402.31) .. controls (504.71,396.84) and (509.14,392.41) .. (514.61,392.41) .. controls (520.08,392.41) and (524.51,396.84) .. (524.51,402.31) .. controls (524.51,407.78) and (520.08,412.21) .. (514.61,412.21) .. controls (509.14,412.21) and (504.71,407.78) .. (504.71,402.31) -- cycle ;
%Shape: Brace [id:dp9792219795574163] 
\draw  [line width=1.5]  (649.2,437.6) .. controls (653.87,437.61) and (656.21,435.29) .. (656.22,430.62) -- (656.72,289.7) .. controls (656.74,283.03) and (659.08,279.71) .. (663.75,279.72) .. controls (659.08,279.71) and (656.76,276.37) .. (656.79,269.7)(656.78,272.7) -- (657.2,151.62) .. controls (657.21,146.95) and (654.89,144.61) .. (650.22,144.6) ;
%Shape: Brace [id:dp32520707495504064] 
\draw  [line width=1.5]  (649.2,119.6) .. controls (653.87,119.55) and (656.17,117.19) .. (656.12,112.52) -- (655.78,81.51) .. controls (655.71,74.84) and (658,71.48) .. (662.67,71.43) .. controls (658,71.48) and (655.63,68.18) .. (655.56,61.51)(655.59,64.51) -- (655.28,35.52) .. controls (655.23,30.85) and (652.87,28.55) .. (648.2,28.6) ;
%Shape: Regular Polygon [id:dp13883917031554682] 
\draw   (617.59,196.33) -- (587.43,226.49) -- (544.77,226.49) -- (514.61,196.33) -- (514.61,153.67) -- (544.77,123.51) -- (587.43,123.51) -- (617.59,153.67) -- cycle ;
%Shape: Regular Polygon [id:dp5775187009322007] 
\draw   (617.71,93.36) -- (587.55,123.53) -- (544.89,123.53) -- (514.73,93.36) -- (514.73,50.71) -- (544.89,20.55) -- (587.55,20.55) -- (617.71,50.71) -- cycle ;
%Shape: Circle [id:dp07336567337908562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.44,20.55) .. controls (540.44,18.09) and (542.43,16.1) .. (544.89,16.1) .. controls (547.35,16.1) and (549.34,18.09) .. (549.34,20.55) .. controls (549.34,23) and (547.35,25) .. (544.89,25) .. controls (542.43,25) and (540.44,23) .. (540.44,20.55) -- cycle ;
%Shape: Circle [id:dp49630952077324286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.1,20.55) .. controls (583.1,18.09) and (585.09,16.1) .. (587.55,16.1) .. controls (590,16.1) and (592,18.09) .. (592,20.55) .. controls (592,23) and (590,25) .. (587.55,25) .. controls (585.09,25) and (583.1,23) .. (583.1,20.55) -- cycle ;
%Shape: Circle [id:dp5430598828647515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.26,50.71) .. controls (613.26,48.25) and (615.25,46.26) .. (617.71,46.26) .. controls (620.17,46.26) and (622.16,48.25) .. (622.16,50.71) .. controls (622.16,53.17) and (620.17,55.16) .. (617.71,55.16) .. controls (615.25,55.16) and (613.26,53.17) .. (613.26,50.71) -- cycle ;
%Shape: Circle [id:dp057158719126415236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.26,93.36) .. controls (613.26,90.91) and (615.25,88.91) .. (617.71,88.91) .. controls (620.17,88.91) and (622.16,90.91) .. (622.16,93.36) .. controls (622.16,95.82) and (620.17,97.81) .. (617.71,97.81) .. controls (615.25,97.81) and (613.26,95.82) .. (613.26,93.36) -- cycle ;
%Shape: Circle [id:dp028702845096612695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.44,123.53) .. controls (540.44,121.07) and (542.43,119.08) .. (544.89,119.08) .. controls (547.35,119.08) and (549.34,121.07) .. (549.34,123.53) .. controls (549.34,125.99) and (547.35,127.98) .. (544.89,127.98) .. controls (542.43,127.98) and (540.44,125.99) .. (540.44,123.53) -- cycle ;
%Shape: Circle [id:dp8233049096304886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.1,123.53) .. controls (583.1,121.07) and (585.09,119.08) .. (587.55,119.08) .. controls (590,119.08) and (592,121.07) .. (592,123.53) .. controls (592,125.99) and (590,127.98) .. (587.55,127.98) .. controls (585.09,127.98) and (583.1,125.99) .. (583.1,123.53) -- cycle ;
%Shape: Circle [id:dp7405989900566544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.26,153.69) .. controls (613.26,151.23) and (615.25,149.24) .. (617.71,149.24) .. controls (620.17,149.24) and (622.16,151.23) .. (622.16,153.69) .. controls (622.16,156.15) and (620.17,158.14) .. (617.71,158.14) .. controls (615.25,158.14) and (613.26,156.15) .. (613.26,153.69) -- cycle ;
%Shape: Circle [id:dp32116373944899046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.26,196.35) .. controls (613.26,193.89) and (615.25,191.9) .. (617.71,191.9) .. controls (620.17,191.9) and (622.16,193.89) .. (622.16,196.35) .. controls (622.16,198.8) and (620.17,200.8) .. (617.71,200.8) .. controls (615.25,200.8) and (613.26,198.8) .. (613.26,196.35) -- cycle ;
%Shape: Circle [id:dp13864165952631624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.1,226.51) .. controls (583.1,224.05) and (585.09,222.06) .. (587.55,222.06) .. controls (590,222.06) and (592,224.05) .. (592,226.51) .. controls (592,228.97) and (590,230.96) .. (587.55,230.96) .. controls (585.09,230.96) and (583.1,228.97) .. (583.1,226.51) -- cycle ;
%Shape: Circle [id:dp39345991962405213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.44,226.51) .. controls (540.44,224.05) and (542.43,222.06) .. (544.89,222.06) .. controls (547.35,222.06) and (549.34,224.05) .. (549.34,226.51) .. controls (549.34,228.97) and (547.35,230.96) .. (544.89,230.96) .. controls (542.43,230.96) and (540.44,228.97) .. (540.44,226.51) -- cycle ;
%Shape: Circle [id:dp7096596619840003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (607.81,50.71) .. controls (607.81,45.24) and (612.24,40.81) .. (617.71,40.81) .. controls (623.18,40.81) and (627.61,45.24) .. (627.61,50.71) .. controls (627.61,56.18) and (623.18,60.61) .. (617.71,60.61) .. controls (612.24,60.61) and (607.81,56.18) .. (607.81,50.71) -- cycle ;
%Shape: Circle [id:dp34745542736313606] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (577.65,123.53) .. controls (577.65,118.06) and (582.08,113.63) .. (587.55,113.63) .. controls (593.01,113.63) and (597.45,118.06) .. (597.45,123.53) .. controls (597.45,129) and (593.01,133.43) .. (587.55,133.43) .. controls (582.08,133.43) and (577.65,129) .. (577.65,123.53) -- cycle ;
%Shape: Regular Polygon [id:dp9122426950432954] 
\draw   (617.71,299.33) -- (587.55,329.49) -- (544.89,329.49) -- (514.73,299.33) -- (514.73,256.67) -- (544.89,226.51) -- (587.55,226.51) -- (617.71,256.67) -- cycle ;
%Shape: Circle [id:dp938567875552796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.44,329.49) .. controls (540.44,327.03) and (542.43,325.04) .. (544.89,325.04) .. controls (547.35,325.04) and (549.34,327.03) .. (549.34,329.49) .. controls (549.34,331.95) and (547.35,333.94) .. (544.89,333.94) .. controls (542.43,333.94) and (540.44,331.95) .. (540.44,329.49) -- cycle ;
%Shape: Circle [id:dp7811551054916966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.26,256.67) .. controls (613.26,254.21) and (615.25,252.22) .. (617.71,252.22) .. controls (620.17,252.22) and (622.16,254.21) .. (622.16,256.67) .. controls (622.16,259.13) and (620.17,261.12) .. (617.71,261.12) .. controls (615.25,261.12) and (613.26,259.13) .. (613.26,256.67) -- cycle ;
%Shape: Circle [id:dp5399506699067365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.26,299.33) .. controls (613.26,296.87) and (615.25,294.88) .. (617.71,294.88) .. controls (620.17,294.88) and (622.16,296.87) .. (622.16,299.33) .. controls (622.16,301.79) and (620.17,303.78) .. (617.71,303.78) .. controls (615.25,303.78) and (613.26,301.79) .. (613.26,299.33) -- cycle ;
%Shape: Circle [id:dp9283534696994524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.1,329.49) .. controls (583.1,327.03) and (585.09,325.04) .. (587.55,325.04) .. controls (590,325.04) and (592,327.03) .. (592,329.49) .. controls (592,331.95) and (590,333.94) .. (587.55,333.94) .. controls (585.09,333.94) and (583.1,331.95) .. (583.1,329.49) -- cycle ;
%Shape: Circle [id:dp8383111366044487] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (607.81,196.35) .. controls (607.81,190.88) and (612.24,186.45) .. (617.71,186.45) .. controls (623.18,186.45) and (627.61,190.88) .. (627.61,196.35) .. controls (627.61,201.81) and (623.18,206.25) .. (617.71,206.25) .. controls (612.24,206.25) and (607.81,201.81) .. (607.81,196.35) -- cycle ;
%Shape: Circle [id:dp3710889070601493] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (607.81,299.33) .. controls (607.81,293.86) and (612.24,289.43) .. (617.71,289.43) .. controls (623.18,289.43) and (627.61,293.86) .. (627.61,299.33) .. controls (627.61,304.8) and (623.18,309.23) .. (617.71,309.23) .. controls (612.24,309.23) and (607.81,304.8) .. (607.81,299.33) -- cycle ;
%Shape: Regular Polygon [id:dp04500172552141468] 
\draw   (617.71,402.31) -- (587.55,432.47) -- (544.89,432.47) -- (514.73,402.31) -- (514.73,359.65) -- (544.89,329.49) -- (587.55,329.49) -- (617.71,359.65) -- cycle ;
%Shape: Circle [id:dp2986181636891766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.44,432.49) .. controls (540.44,430.03) and (542.43,428.04) .. (544.89,428.04) .. controls (547.35,428.04) and (549.34,430.03) .. (549.34,432.49) .. controls (549.34,434.95) and (547.35,436.94) .. (544.89,436.94) .. controls (542.43,436.94) and (540.44,434.95) .. (540.44,432.49) -- cycle ;
%Shape: Circle [id:dp969262753770766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.26,359.67) .. controls (613.26,357.21) and (615.25,355.22) .. (617.71,355.22) .. controls (620.17,355.22) and (622.16,357.21) .. (622.16,359.67) .. controls (622.16,362.13) and (620.17,364.12) .. (617.71,364.12) .. controls (615.25,364.12) and (613.26,362.13) .. (613.26,359.67) -- cycle ;
%Shape: Circle [id:dp889618535135016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.26,402.33) .. controls (613.26,399.87) and (615.25,397.88) .. (617.71,397.88) .. controls (620.17,397.88) and (622.16,399.87) .. (622.16,402.33) .. controls (622.16,404.79) and (620.17,406.78) .. (617.71,406.78) .. controls (615.25,406.78) and (613.26,404.79) .. (613.26,402.33) -- cycle ;
%Shape: Circle [id:dp7060058909656938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.1,432.49) .. controls (583.1,430.03) and (585.09,428.04) .. (587.55,428.04) .. controls (590,428.04) and (592,430.03) .. (592,432.49) .. controls (592,434.95) and (590,436.94) .. (587.55,436.94) .. controls (585.09,436.94) and (583.1,434.95) .. (583.1,432.49) -- cycle ;
%Shape: Circle [id:dp7286942637274553] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (607.81,402.33) .. controls (607.81,396.86) and (612.24,392.43) .. (617.71,392.43) .. controls (623.18,392.43) and (627.61,396.86) .. (627.61,402.33) .. controls (627.61,407.8) and (623.18,412.23) .. (617.71,412.23) .. controls (612.24,412.23) and (607.81,407.8) .. (607.81,402.33) -- cycle ;

% Text Node
\draw (687,50) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 2n+1$};
% Text Node
\draw (686,260) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle (m-1)( n+1)$};


\end{tikzpicture}


==> h_1_1_dom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp23975975494886748] 
\draw   (225.65,114.7) -- (195.48,144.86) -- (152.83,144.86) -- (122.66,114.7) -- (122.66,72.04) -- (152.83,41.88) -- (195.48,41.88) -- (225.65,72.04) -- cycle ;
%Shape: Circle [id:dp11761017406636487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.21,72.04) .. controls (118.21,69.58) and (120.21,67.59) .. (122.66,67.59) .. controls (125.12,67.59) and (127.11,69.58) .. (127.11,72.04) .. controls (127.11,74.5) and (125.12,76.49) .. (122.66,76.49) .. controls (120.21,76.49) and (118.21,74.5) .. (118.21,72.04) -- cycle ;
%Shape: Circle [id:dp9779656392454362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.38,41.88) .. controls (148.38,39.42) and (150.37,37.43) .. (152.83,37.43) .. controls (155.28,37.43) and (157.28,39.42) .. (157.28,41.88) .. controls (157.28,44.33) and (155.28,46.33) .. (152.83,46.33) .. controls (150.37,46.33) and (148.38,44.33) .. (148.38,41.88) -- cycle ;
%Shape: Circle [id:dp2620722135306457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.03,41.88) .. controls (191.03,39.42) and (193.03,37.43) .. (195.48,37.43) .. controls (197.94,37.43) and (199.93,39.42) .. (199.93,41.88) .. controls (199.93,44.33) and (197.94,46.33) .. (195.48,46.33) .. controls (193.03,46.33) and (191.03,44.33) .. (191.03,41.88) -- cycle ;
%Shape: Circle [id:dp42639029372559467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.38,144.86) .. controls (148.38,142.4) and (150.37,140.41) .. (152.83,140.41) .. controls (155.28,140.41) and (157.28,142.4) .. (157.28,144.86) .. controls (157.28,147.32) and (155.28,149.31) .. (152.83,149.31) .. controls (150.37,149.31) and (148.38,147.32) .. (148.38,144.86) -- cycle ;
%Shape: Circle [id:dp21885088998736768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.21,114.7) .. controls (118.21,112.24) and (120.21,110.25) .. (122.66,110.25) .. controls (125.12,110.25) and (127.11,112.24) .. (127.11,114.7) .. controls (127.11,117.15) and (125.12,119.15) .. (122.66,119.15) .. controls (120.21,119.15) and (118.21,117.15) .. (118.21,114.7) -- cycle ;
%Shape: Circle [id:dp7196190379300513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.03,144.86) .. controls (191.03,142.4) and (193.03,140.41) .. (195.48,140.41) .. controls (197.94,140.41) and (199.93,142.4) .. (199.93,144.86) .. controls (199.93,147.32) and (197.94,149.31) .. (195.48,149.31) .. controls (193.03,149.31) and (191.03,147.32) .. (191.03,144.86) -- cycle ;
%Shape: Circle [id:dp617505296726992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.2,114.7) .. controls (221.2,112.24) and (223.19,110.25) .. (225.65,110.25) .. controls (228.1,110.25) and (230.1,112.24) .. (230.1,114.7) .. controls (230.1,117.15) and (228.1,119.15) .. (225.65,119.15) .. controls (223.19,119.15) and (221.2,117.15) .. (221.2,114.7) -- cycle ;
%Shape: Circle [id:dp8013240969169696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.2,72.04) .. controls (221.2,69.58) and (223.19,67.59) .. (225.65,67.59) .. controls (228.1,67.59) and (230.1,69.58) .. (230.1,72.04) .. controls (230.1,74.5) and (228.1,76.49) .. (225.65,76.49) .. controls (223.19,76.49) and (221.2,74.5) .. (221.2,72.04) -- cycle ;
%Shape: Circle [id:dp3482988392650931] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (112.76,72.04) .. controls (112.76,66.57) and (117.2,62.14) .. (122.66,62.14) .. controls (128.13,62.14) and (132.56,66.57) .. (132.56,72.04) .. controls (132.56,77.51) and (128.13,81.94) .. (122.66,81.94) .. controls (117.2,81.94) and (112.76,77.51) .. (112.76,72.04) -- cycle ;
%Shape: Circle [id:dp052152663926080645] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (215.75,72.04) .. controls (215.75,66.57) and (220.18,62.14) .. (225.65,62.14) .. controls (231.11,62.14) and (235.55,66.57) .. (235.55,72.04) .. controls (235.55,77.51) and (231.11,81.94) .. (225.65,81.94) .. controls (220.18,81.94) and (215.75,77.51) .. (215.75,72.04) -- cycle ;
%Shape: Circle [id:dp2683454888264245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (185.58,144.86) .. controls (185.58,139.39) and (190.02,134.96) .. (195.48,134.96) .. controls (200.95,134.96) and (205.38,139.39) .. (205.38,144.86) .. controls (205.38,150.33) and (200.95,154.76) .. (195.48,154.76) .. controls (190.02,154.76) and (185.58,150.33) .. (185.58,144.86) -- cycle ;




\end{tikzpicture}


==> h_1_2_dom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp23975975494886748] 
\draw   (150.65,144.7) -- (120.48,174.86) -- (77.83,174.86) -- (47.66,144.7) -- (47.66,102.04) -- (77.83,71.88) -- (120.48,71.88) -- (150.65,102.04) -- cycle ;
%Shape: Circle [id:dp11761017406636487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.21,102.04) .. controls (43.21,99.58) and (45.21,97.59) .. (47.66,97.59) .. controls (50.12,97.59) and (52.11,99.58) .. (52.11,102.04) .. controls (52.11,104.5) and (50.12,106.49) .. (47.66,106.49) .. controls (45.21,106.49) and (43.21,104.5) .. (43.21,102.04) -- cycle ;
%Shape: Circle [id:dp9779656392454362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.38,71.88) .. controls (73.38,69.42) and (75.37,67.43) .. (77.83,67.43) .. controls (80.28,67.43) and (82.28,69.42) .. (82.28,71.88) .. controls (82.28,74.33) and (80.28,76.33) .. (77.83,76.33) .. controls (75.37,76.33) and (73.38,74.33) .. (73.38,71.88) -- cycle ;
%Shape: Circle [id:dp2620722135306457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.03,71.88) .. controls (116.03,69.42) and (118.03,67.43) .. (120.48,67.43) .. controls (122.94,67.43) and (124.93,69.42) .. (124.93,71.88) .. controls (124.93,74.33) and (122.94,76.33) .. (120.48,76.33) .. controls (118.03,76.33) and (116.03,74.33) .. (116.03,71.88) -- cycle ;
%Shape: Circle [id:dp42639029372559467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.38,174.86) .. controls (73.38,172.4) and (75.37,170.41) .. (77.83,170.41) .. controls (80.28,170.41) and (82.28,172.4) .. (82.28,174.86) .. controls (82.28,177.32) and (80.28,179.31) .. (77.83,179.31) .. controls (75.37,179.31) and (73.38,177.32) .. (73.38,174.86) -- cycle ;
%Shape: Circle [id:dp21885088998736768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.21,144.7) .. controls (43.21,142.24) and (45.21,140.25) .. (47.66,140.25) .. controls (50.12,140.25) and (52.11,142.24) .. (52.11,144.7) .. controls (52.11,147.15) and (50.12,149.15) .. (47.66,149.15) .. controls (45.21,149.15) and (43.21,147.15) .. (43.21,144.7) -- cycle ;
%Shape: Circle [id:dp7196190379300513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.03,174.86) .. controls (116.03,172.4) and (118.03,170.41) .. (120.48,170.41) .. controls (122.94,170.41) and (124.93,172.4) .. (124.93,174.86) .. controls (124.93,177.32) and (122.94,179.31) .. (120.48,179.31) .. controls (118.03,179.31) and (116.03,177.32) .. (116.03,174.86) -- cycle ;
%Shape: Circle [id:dp617505296726992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.2,144.7) .. controls (146.2,142.24) and (148.19,140.25) .. (150.65,140.25) .. controls (153.1,140.25) and (155.1,142.24) .. (155.1,144.7) .. controls (155.1,147.15) and (153.1,149.15) .. (150.65,149.15) .. controls (148.19,149.15) and (146.2,147.15) .. (146.2,144.7) -- cycle ;
%Shape: Circle [id:dp8013240969169696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.2,102.04) .. controls (146.2,99.58) and (148.19,97.59) .. (150.65,97.59) .. controls (153.1,97.59) and (155.1,99.58) .. (155.1,102.04) .. controls (155.1,104.5) and (153.1,106.49) .. (150.65,106.49) .. controls (148.19,106.49) and (146.2,104.5) .. (146.2,102.04) -- cycle ;
%Shape: Circle [id:dp3482988392650931] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (37.76,102.04) .. controls (37.76,96.57) and (42.2,92.14) .. (47.66,92.14) .. controls (53.13,92.14) and (57.56,96.57) .. (57.56,102.04) .. controls (57.56,107.51) and (53.13,111.94) .. (47.66,111.94) .. controls (42.2,111.94) and (37.76,107.51) .. (37.76,102.04) -- cycle ;
%Shape: Circle [id:dp052152663926080645] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (140.75,102.04) .. controls (140.75,96.57) and (145.18,92.14) .. (150.65,92.14) .. controls (156.11,92.14) and (160.55,96.57) .. (160.55,102.04) .. controls (160.55,107.51) and (156.11,111.94) .. (150.65,111.94) .. controls (145.18,111.94) and (140.75,107.51) .. (140.75,102.04) -- cycle ;
%Shape: Circle [id:dp2683454888264245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (110.58,174.86) .. controls (110.58,169.39) and (115.02,164.96) .. (120.48,164.96) .. controls (125.95,164.96) and (130.38,169.39) .. (130.38,174.86) .. controls (130.38,180.33) and (125.95,184.76) .. (120.48,184.76) .. controls (115.02,184.76) and (110.58,180.33) .. (110.58,174.86) -- cycle ;
%Shape: Regular Polygon [id:dp887599755661273] 
\draw   (253.65,144.7) -- (223.48,174.86) -- (180.83,174.86) -- (150.66,144.7) -- (150.66,102.04) -- (180.83,71.88) -- (223.48,71.88) -- (253.65,102.04) -- cycle ;
%Shape: Circle [id:dp20702660397933614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.38,71.88) .. controls (176.38,69.42) and (178.37,67.43) .. (180.83,67.43) .. controls (183.28,67.43) and (185.28,69.42) .. (185.28,71.88) .. controls (185.28,74.33) and (183.28,76.33) .. (180.83,76.33) .. controls (178.37,76.33) and (176.38,74.33) .. (176.38,71.88) -- cycle ;
%Shape: Circle [id:dp27283332462681864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.03,71.88) .. controls (219.03,69.42) and (221.03,67.43) .. (223.48,67.43) .. controls (225.94,67.43) and (227.93,69.42) .. (227.93,71.88) .. controls (227.93,74.33) and (225.94,76.33) .. (223.48,76.33) .. controls (221.03,76.33) and (219.03,74.33) .. (219.03,71.88) -- cycle ;
%Shape: Circle [id:dp11455648298227561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.38,174.86) .. controls (176.38,172.4) and (178.37,170.41) .. (180.83,170.41) .. controls (183.28,170.41) and (185.28,172.4) .. (185.28,174.86) .. controls (185.28,177.32) and (183.28,179.31) .. (180.83,179.31) .. controls (178.37,179.31) and (176.38,177.32) .. (176.38,174.86) -- cycle ;
%Shape: Circle [id:dp8536624921732355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.03,174.86) .. controls (219.03,172.4) and (221.03,170.41) .. (223.48,170.41) .. controls (225.94,170.41) and (227.93,172.4) .. (227.93,174.86) .. controls (227.93,177.32) and (225.94,179.31) .. (223.48,179.31) .. controls (221.03,179.31) and (219.03,177.32) .. (219.03,174.86) -- cycle ;
%Shape: Circle [id:dp07971455068400357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.2,144.7) .. controls (249.2,142.24) and (251.19,140.25) .. (253.65,140.25) .. controls (256.1,140.25) and (258.1,142.24) .. (258.1,144.7) .. controls (258.1,147.15) and (256.1,149.15) .. (253.65,149.15) .. controls (251.19,149.15) and (249.2,147.15) .. (249.2,144.7) -- cycle ;
%Shape: Circle [id:dp18609421540781912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.2,102.04) .. controls (249.2,99.58) and (251.19,97.59) .. (253.65,97.59) .. controls (256.1,97.59) and (258.1,99.58) .. (258.1,102.04) .. controls (258.1,104.5) and (256.1,106.49) .. (253.65,106.49) .. controls (251.19,106.49) and (249.2,104.5) .. (249.2,102.04) -- cycle ;
%Shape: Circle [id:dp9035424830258048] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (243.75,102.04) .. controls (243.75,96.57) and (248.18,92.14) .. (253.65,92.14) .. controls (259.11,92.14) and (263.55,96.57) .. (263.55,102.04) .. controls (263.55,107.51) and (259.11,111.94) .. (253.65,111.94) .. controls (248.18,111.94) and (243.75,107.51) .. (243.75,102.04) -- cycle ;
%Shape: Circle [id:dp52514565121098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (213.58,174.86) .. controls (213.58,169.39) and (218.02,164.96) .. (223.48,164.96) .. controls (228.95,164.96) and (233.38,169.39) .. (233.38,174.86) .. controls (233.38,180.33) and (228.95,184.76) .. (223.48,184.76) .. controls (218.02,184.76) and (213.58,180.33) .. (213.58,174.86) -- cycle ;




\end{tikzpicture}


==> h_1_3_dom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp23975975494886748] 
\draw   (150.65,144.7) -- (120.48,174.86) -- (77.83,174.86) -- (47.66,144.7) -- (47.66,102.04) -- (77.83,71.88) -- (120.48,71.88) -- (150.65,102.04) -- cycle ;
%Shape: Circle [id:dp11761017406636487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.21,102.04) .. controls (43.21,99.58) and (45.21,97.59) .. (47.66,97.59) .. controls (50.12,97.59) and (52.11,99.58) .. (52.11,102.04) .. controls (52.11,104.5) and (50.12,106.49) .. (47.66,106.49) .. controls (45.21,106.49) and (43.21,104.5) .. (43.21,102.04) -- cycle ;
%Shape: Circle [id:dp9779656392454362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.38,71.88) .. controls (73.38,69.42) and (75.37,67.43) .. (77.83,67.43) .. controls (80.28,67.43) and (82.28,69.42) .. (82.28,71.88) .. controls (82.28,74.33) and (80.28,76.33) .. (77.83,76.33) .. controls (75.37,76.33) and (73.38,74.33) .. (73.38,71.88) -- cycle ;
%Shape: Circle [id:dp2620722135306457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.03,71.88) .. controls (116.03,69.42) and (118.03,67.43) .. (120.48,67.43) .. controls (122.94,67.43) and (124.93,69.42) .. (124.93,71.88) .. controls (124.93,74.33) and (122.94,76.33) .. (120.48,76.33) .. controls (118.03,76.33) and (116.03,74.33) .. (116.03,71.88) -- cycle ;
%Shape: Circle [id:dp42639029372559467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.38,174.86) .. controls (73.38,172.4) and (75.37,170.41) .. (77.83,170.41) .. controls (80.28,170.41) and (82.28,172.4) .. (82.28,174.86) .. controls (82.28,177.32) and (80.28,179.31) .. (77.83,179.31) .. controls (75.37,179.31) and (73.38,177.32) .. (73.38,174.86) -- cycle ;
%Shape: Circle [id:dp21885088998736768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.21,144.7) .. controls (43.21,142.24) and (45.21,140.25) .. (47.66,140.25) .. controls (50.12,140.25) and (52.11,142.24) .. (52.11,144.7) .. controls (52.11,147.15) and (50.12,149.15) .. (47.66,149.15) .. controls (45.21,149.15) and (43.21,147.15) .. (43.21,144.7) -- cycle ;
%Shape: Circle [id:dp7196190379300513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.03,174.86) .. controls (116.03,172.4) and (118.03,170.41) .. (120.48,170.41) .. controls (122.94,170.41) and (124.93,172.4) .. (124.93,174.86) .. controls (124.93,177.32) and (122.94,179.31) .. (120.48,179.31) .. controls (118.03,179.31) and (116.03,177.32) .. (116.03,174.86) -- cycle ;
%Shape: Circle [id:dp617505296726992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.2,144.7) .. controls (146.2,142.24) and (148.19,140.25) .. (150.65,140.25) .. controls (153.1,140.25) and (155.1,142.24) .. (155.1,144.7) .. controls (155.1,147.15) and (153.1,149.15) .. (150.65,149.15) .. controls (148.19,149.15) and (146.2,147.15) .. (146.2,144.7) -- cycle ;
%Shape: Circle [id:dp8013240969169696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.2,102.04) .. controls (146.2,99.58) and (148.19,97.59) .. (150.65,97.59) .. controls (153.1,97.59) and (155.1,99.58) .. (155.1,102.04) .. controls (155.1,104.5) and (153.1,106.49) .. (150.65,106.49) .. controls (148.19,106.49) and (146.2,104.5) .. (146.2,102.04) -- cycle ;
%Shape: Circle [id:dp3482988392650931] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (37.76,102.04) .. controls (37.76,96.57) and (42.2,92.14) .. (47.66,92.14) .. controls (53.13,92.14) and (57.56,96.57) .. (57.56,102.04) .. controls (57.56,107.51) and (53.13,111.94) .. (47.66,111.94) .. controls (42.2,111.94) and (37.76,107.51) .. (37.76,102.04) -- cycle ;
%Shape: Circle [id:dp052152663926080645] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (140.75,102.04) .. controls (140.75,96.57) and (145.18,92.14) .. (150.65,92.14) .. controls (156.11,92.14) and (160.55,96.57) .. (160.55,102.04) .. controls (160.55,107.51) and (156.11,111.94) .. (150.65,111.94) .. controls (145.18,111.94) and (140.75,107.51) .. (140.75,102.04) -- cycle ;
%Shape: Circle [id:dp2683454888264245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (110.58,174.86) .. controls (110.58,169.39) and (115.02,164.96) .. (120.48,164.96) .. controls (125.95,164.96) and (130.38,169.39) .. (130.38,174.86) .. controls (130.38,180.33) and (125.95,184.76) .. (120.48,184.76) .. controls (115.02,184.76) and (110.58,180.33) .. (110.58,174.86) -- cycle ;
%Shape: Regular Polygon [id:dp887599755661273] 
\draw   (253.65,144.7) -- (223.48,174.86) -- (180.83,174.86) -- (150.66,144.7) -- (150.66,102.04) -- (180.83,71.88) -- (223.48,71.88) -- (253.65,102.04) -- cycle ;
%Shape: Circle [id:dp20702660397933614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.38,71.88) .. controls (176.38,69.42) and (178.37,67.43) .. (180.83,67.43) .. controls (183.28,67.43) and (185.28,69.42) .. (185.28,71.88) .. controls (185.28,74.33) and (183.28,76.33) .. (180.83,76.33) .. controls (178.37,76.33) and (176.38,74.33) .. (176.38,71.88) -- cycle ;
%Shape: Circle [id:dp27283332462681864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.03,71.88) .. controls (219.03,69.42) and (221.03,67.43) .. (223.48,67.43) .. controls (225.94,67.43) and (227.93,69.42) .. (227.93,71.88) .. controls (227.93,74.33) and (225.94,76.33) .. (223.48,76.33) .. controls (221.03,76.33) and (219.03,74.33) .. (219.03,71.88) -- cycle ;
%Shape: Circle [id:dp11455648298227561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.38,174.86) .. controls (176.38,172.4) and (178.37,170.41) .. (180.83,170.41) .. controls (183.28,170.41) and (185.28,172.4) .. (185.28,174.86) .. controls (185.28,177.32) and (183.28,179.31) .. (180.83,179.31) .. controls (178.37,179.31) and (176.38,177.32) .. (176.38,174.86) -- cycle ;
%Shape: Circle [id:dp8536624921732355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.03,174.86) .. controls (219.03,172.4) and (221.03,170.41) .. (223.48,170.41) .. controls (225.94,170.41) and (227.93,172.4) .. (227.93,174.86) .. controls (227.93,177.32) and (225.94,179.31) .. (223.48,179.31) .. controls (221.03,179.31) and (219.03,177.32) .. (219.03,174.86) -- cycle ;
%Shape: Circle [id:dp07971455068400357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.2,144.7) .. controls (249.2,142.24) and (251.19,140.25) .. (253.65,140.25) .. controls (256.1,140.25) and (258.1,142.24) .. (258.1,144.7) .. controls (258.1,147.15) and (256.1,149.15) .. (253.65,149.15) .. controls (251.19,149.15) and (249.2,147.15) .. (249.2,144.7) -- cycle ;
%Shape: Circle [id:dp18609421540781912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.2,102.04) .. controls (249.2,99.58) and (251.19,97.59) .. (253.65,97.59) .. controls (256.1,97.59) and (258.1,99.58) .. (258.1,102.04) .. controls (258.1,104.5) and (256.1,106.49) .. (253.65,106.49) .. controls (251.19,106.49) and (249.2,104.5) .. (249.2,102.04) -- cycle ;
%Shape: Circle [id:dp9035424830258048] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (243.75,102.04) .. controls (243.75,96.57) and (248.18,92.14) .. (253.65,92.14) .. controls (259.11,92.14) and (263.55,96.57) .. (263.55,102.04) .. controls (263.55,107.51) and (259.11,111.94) .. (253.65,111.94) .. controls (248.18,111.94) and (243.75,107.51) .. (243.75,102.04) -- cycle ;
%Shape: Circle [id:dp52514565121098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (213.58,174.86) .. controls (213.58,169.39) and (218.02,164.96) .. (223.48,164.96) .. controls (228.95,164.96) and (233.38,169.39) .. (233.38,174.86) .. controls (233.38,180.33) and (228.95,184.76) .. (223.48,184.76) .. controls (218.02,184.76) and (213.58,180.33) .. (213.58,174.86) -- cycle ;
%Shape: Regular Polygon [id:dp35103464027613396] 
\draw   (356.65,144.7) -- (326.48,174.86) -- (283.83,174.86) -- (253.66,144.7) -- (253.66,102.04) -- (283.83,71.88) -- (326.48,71.88) -- (356.65,102.04) -- cycle ;
%Shape: Circle [id:dp7871150034782447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.38,71.88) .. controls (279.38,69.42) and (281.37,67.43) .. (283.83,67.43) .. controls (286.28,67.43) and (288.28,69.42) .. (288.28,71.88) .. controls (288.28,74.33) and (286.28,76.33) .. (283.83,76.33) .. controls (281.37,76.33) and (279.38,74.33) .. (279.38,71.88) -- cycle ;
%Shape: Circle [id:dp41829882582572575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.03,71.88) .. controls (322.03,69.42) and (324.03,67.43) .. (326.48,67.43) .. controls (328.94,67.43) and (330.93,69.42) .. (330.93,71.88) .. controls (330.93,74.33) and (328.94,76.33) .. (326.48,76.33) .. controls (324.03,76.33) and (322.03,74.33) .. (322.03,71.88) -- cycle ;
%Shape: Circle [id:dp9126182188230112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.38,174.86) .. controls (279.38,172.4) and (281.37,170.41) .. (283.83,170.41) .. controls (286.28,170.41) and (288.28,172.4) .. (288.28,174.86) .. controls (288.28,177.32) and (286.28,179.31) .. (283.83,179.31) .. controls (281.37,179.31) and (279.38,177.32) .. (279.38,174.86) -- cycle ;
%Shape: Circle [id:dp3692453094121052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.03,174.86) .. controls (322.03,172.4) and (324.03,170.41) .. (326.48,170.41) .. controls (328.94,170.41) and (330.93,172.4) .. (330.93,174.86) .. controls (330.93,177.32) and (328.94,179.31) .. (326.48,179.31) .. controls (324.03,179.31) and (322.03,177.32) .. (322.03,174.86) -- cycle ;
%Shape: Circle [id:dp9382628375957761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.2,144.7) .. controls (352.2,142.24) and (354.19,140.25) .. (356.65,140.25) .. controls (359.1,140.25) and (361.1,142.24) .. (361.1,144.7) .. controls (361.1,147.15) and (359.1,149.15) .. (356.65,149.15) .. controls (354.19,149.15) and (352.2,147.15) .. (352.2,144.7) -- cycle ;
%Shape: Circle [id:dp28376660477087756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.2,102.04) .. controls (352.2,99.58) and (354.19,97.59) .. (356.65,97.59) .. controls (359.1,97.59) and (361.1,99.58) .. (361.1,102.04) .. controls (361.1,104.5) and (359.1,106.49) .. (356.65,106.49) .. controls (354.19,106.49) and (352.2,104.5) .. (352.2,102.04) -- cycle ;
%Shape: Circle [id:dp49005937506094366] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (346.75,102.04) .. controls (346.75,96.57) and (351.18,92.14) .. (356.65,92.14) .. controls (362.11,92.14) and (366.55,96.57) .. (366.55,102.04) .. controls (366.55,107.51) and (362.11,111.94) .. (356.65,111.94) .. controls (351.18,111.94) and (346.75,107.51) .. (346.75,102.04) -- cycle ;
%Shape: Circle [id:dp3902625867483819] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (316.58,174.86) .. controls (316.58,169.39) and (321.02,164.96) .. (326.48,164.96) .. controls (331.95,164.96) and (336.38,169.39) .. (336.38,174.86) .. controls (336.38,180.33) and (331.95,184.76) .. (326.48,184.76) .. controls (321.02,184.76) and (316.58,180.33) .. (316.58,174.86) -- cycle ;




\end{tikzpicture}


==> h_1_4_dom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp23975975494886748] 
\draw   (150.65,144.7) -- (120.48,174.86) -- (77.83,174.86) -- (47.66,144.7) -- (47.66,102.04) -- (77.83,71.88) -- (120.48,71.88) -- (150.65,102.04) -- cycle ;
%Shape: Circle [id:dp11761017406636487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.21,102.04) .. controls (43.21,99.58) and (45.21,97.59) .. (47.66,97.59) .. controls (50.12,97.59) and (52.11,99.58) .. (52.11,102.04) .. controls (52.11,104.5) and (50.12,106.49) .. (47.66,106.49) .. controls (45.21,106.49) and (43.21,104.5) .. (43.21,102.04) -- cycle ;
%Shape: Circle [id:dp9779656392454362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.38,71.88) .. controls (73.38,69.42) and (75.37,67.43) .. (77.83,67.43) .. controls (80.28,67.43) and (82.28,69.42) .. (82.28,71.88) .. controls (82.28,74.33) and (80.28,76.33) .. (77.83,76.33) .. controls (75.37,76.33) and (73.38,74.33) .. (73.38,71.88) -- cycle ;
%Shape: Circle [id:dp2620722135306457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.03,71.88) .. controls (116.03,69.42) and (118.03,67.43) .. (120.48,67.43) .. controls (122.94,67.43) and (124.93,69.42) .. (124.93,71.88) .. controls (124.93,74.33) and (122.94,76.33) .. (120.48,76.33) .. controls (118.03,76.33) and (116.03,74.33) .. (116.03,71.88) -- cycle ;
%Shape: Circle [id:dp42639029372559467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.38,174.86) .. controls (73.38,172.4) and (75.37,170.41) .. (77.83,170.41) .. controls (80.28,170.41) and (82.28,172.4) .. (82.28,174.86) .. controls (82.28,177.32) and (80.28,179.31) .. (77.83,179.31) .. controls (75.37,179.31) and (73.38,177.32) .. (73.38,174.86) -- cycle ;
%Shape: Circle [id:dp21885088998736768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.21,144.7) .. controls (43.21,142.24) and (45.21,140.25) .. (47.66,140.25) .. controls (50.12,140.25) and (52.11,142.24) .. (52.11,144.7) .. controls (52.11,147.15) and (50.12,149.15) .. (47.66,149.15) .. controls (45.21,149.15) and (43.21,147.15) .. (43.21,144.7) -- cycle ;
%Shape: Circle [id:dp7196190379300513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.03,174.86) .. controls (116.03,172.4) and (118.03,170.41) .. (120.48,170.41) .. controls (122.94,170.41) and (124.93,172.4) .. (124.93,174.86) .. controls (124.93,177.32) and (122.94,179.31) .. (120.48,179.31) .. controls (118.03,179.31) and (116.03,177.32) .. (116.03,174.86) -- cycle ;
%Shape: Circle [id:dp617505296726992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.2,144.7) .. controls (146.2,142.24) and (148.19,140.25) .. (150.65,140.25) .. controls (153.1,140.25) and (155.1,142.24) .. (155.1,144.7) .. controls (155.1,147.15) and (153.1,149.15) .. (150.65,149.15) .. controls (148.19,149.15) and (146.2,147.15) .. (146.2,144.7) -- cycle ;
%Shape: Circle [id:dp8013240969169696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.2,102.04) .. controls (146.2,99.58) and (148.19,97.59) .. (150.65,97.59) .. controls (153.1,97.59) and (155.1,99.58) .. (155.1,102.04) .. controls (155.1,104.5) and (153.1,106.49) .. (150.65,106.49) .. controls (148.19,106.49) and (146.2,104.5) .. (146.2,102.04) -- cycle ;
%Shape: Circle [id:dp3482988392650931] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (37.76,102.04) .. controls (37.76,96.57) and (42.2,92.14) .. (47.66,92.14) .. controls (53.13,92.14) and (57.56,96.57) .. (57.56,102.04) .. controls (57.56,107.51) and (53.13,111.94) .. (47.66,111.94) .. controls (42.2,111.94) and (37.76,107.51) .. (37.76,102.04) -- cycle ;
%Shape: Circle [id:dp052152663926080645] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (140.75,102.04) .. controls (140.75,96.57) and (145.18,92.14) .. (150.65,92.14) .. controls (156.11,92.14) and (160.55,96.57) .. (160.55,102.04) .. controls (160.55,107.51) and (156.11,111.94) .. (150.65,111.94) .. controls (145.18,111.94) and (140.75,107.51) .. (140.75,102.04) -- cycle ;
%Shape: Circle [id:dp2683454888264245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (110.58,174.86) .. controls (110.58,169.39) and (115.02,164.96) .. (120.48,164.96) .. controls (125.95,164.96) and (130.38,169.39) .. (130.38,174.86) .. controls (130.38,180.33) and (125.95,184.76) .. (120.48,184.76) .. controls (115.02,184.76) and (110.58,180.33) .. (110.58,174.86) -- cycle ;
%Shape: Regular Polygon [id:dp887599755661273] 
\draw   (253.65,144.7) -- (223.48,174.86) -- (180.83,174.86) -- (150.66,144.7) -- (150.66,102.04) -- (180.83,71.88) -- (223.48,71.88) -- (253.65,102.04) -- cycle ;
%Shape: Circle [id:dp20702660397933614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.38,71.88) .. controls (176.38,69.42) and (178.37,67.43) .. (180.83,67.43) .. controls (183.28,67.43) and (185.28,69.42) .. (185.28,71.88) .. controls (185.28,74.33) and (183.28,76.33) .. (180.83,76.33) .. controls (178.37,76.33) and (176.38,74.33) .. (176.38,71.88) -- cycle ;
%Shape: Circle [id:dp27283332462681864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.03,71.88) .. controls (219.03,69.42) and (221.03,67.43) .. (223.48,67.43) .. controls (225.94,67.43) and (227.93,69.42) .. (227.93,71.88) .. controls (227.93,74.33) and (225.94,76.33) .. (223.48,76.33) .. controls (221.03,76.33) and (219.03,74.33) .. (219.03,71.88) -- cycle ;
%Shape: Circle [id:dp11455648298227561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.38,174.86) .. controls (176.38,172.4) and (178.37,170.41) .. (180.83,170.41) .. controls (183.28,170.41) and (185.28,172.4) .. (185.28,174.86) .. controls (185.28,177.32) and (183.28,179.31) .. (180.83,179.31) .. controls (178.37,179.31) and (176.38,177.32) .. (176.38,174.86) -- cycle ;
%Shape: Circle [id:dp8536624921732355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.03,174.86) .. controls (219.03,172.4) and (221.03,170.41) .. (223.48,170.41) .. controls (225.94,170.41) and (227.93,172.4) .. (227.93,174.86) .. controls (227.93,177.32) and (225.94,179.31) .. (223.48,179.31) .. controls (221.03,179.31) and (219.03,177.32) .. (219.03,174.86) -- cycle ;
%Shape: Circle [id:dp07971455068400357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.2,144.7) .. controls (249.2,142.24) and (251.19,140.25) .. (253.65,140.25) .. controls (256.1,140.25) and (258.1,142.24) .. (258.1,144.7) .. controls (258.1,147.15) and (256.1,149.15) .. (253.65,149.15) .. controls (251.19,149.15) and (249.2,147.15) .. (249.2,144.7) -- cycle ;
%Shape: Circle [id:dp18609421540781912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.2,102.04) .. controls (249.2,99.58) and (251.19,97.59) .. (253.65,97.59) .. controls (256.1,97.59) and (258.1,99.58) .. (258.1,102.04) .. controls (258.1,104.5) and (256.1,106.49) .. (253.65,106.49) .. controls (251.19,106.49) and (249.2,104.5) .. (249.2,102.04) -- cycle ;
%Shape: Circle [id:dp9035424830258048] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (243.75,102.04) .. controls (243.75,96.57) and (248.18,92.14) .. (253.65,92.14) .. controls (259.11,92.14) and (263.55,96.57) .. (263.55,102.04) .. controls (263.55,107.51) and (259.11,111.94) .. (253.65,111.94) .. controls (248.18,111.94) and (243.75,107.51) .. (243.75,102.04) -- cycle ;
%Shape: Circle [id:dp52514565121098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (213.58,174.86) .. controls (213.58,169.39) and (218.02,164.96) .. (223.48,164.96) .. controls (228.95,164.96) and (233.38,169.39) .. (233.38,174.86) .. controls (233.38,180.33) and (228.95,184.76) .. (223.48,184.76) .. controls (218.02,184.76) and (213.58,180.33) .. (213.58,174.86) -- cycle ;
%Shape: Regular Polygon [id:dp35103464027613396] 
\draw   (356.65,144.7) -- (326.48,174.86) -- (283.83,174.86) -- (253.66,144.7) -- (253.66,102.04) -- (283.83,71.88) -- (326.48,71.88) -- (356.65,102.04) -- cycle ;
%Shape: Circle [id:dp7871150034782447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.38,71.88) .. controls (279.38,69.42) and (281.37,67.43) .. (283.83,67.43) .. controls (286.28,67.43) and (288.28,69.42) .. (288.28,71.88) .. controls (288.28,74.33) and (286.28,76.33) .. (283.83,76.33) .. controls (281.37,76.33) and (279.38,74.33) .. (279.38,71.88) -- cycle ;
%Shape: Circle [id:dp41829882582572575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.03,71.88) .. controls (322.03,69.42) and (324.03,67.43) .. (326.48,67.43) .. controls (328.94,67.43) and (330.93,69.42) .. (330.93,71.88) .. controls (330.93,74.33) and (328.94,76.33) .. (326.48,76.33) .. controls (324.03,76.33) and (322.03,74.33) .. (322.03,71.88) -- cycle ;
%Shape: Circle [id:dp9126182188230112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.38,174.86) .. controls (279.38,172.4) and (281.37,170.41) .. (283.83,170.41) .. controls (286.28,170.41) and (288.28,172.4) .. (288.28,174.86) .. controls (288.28,177.32) and (286.28,179.31) .. (283.83,179.31) .. controls (281.37,179.31) and (279.38,177.32) .. (279.38,174.86) -- cycle ;
%Shape: Circle [id:dp3692453094121052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.03,174.86) .. controls (322.03,172.4) and (324.03,170.41) .. (326.48,170.41) .. controls (328.94,170.41) and (330.93,172.4) .. (330.93,174.86) .. controls (330.93,177.32) and (328.94,179.31) .. (326.48,179.31) .. controls (324.03,179.31) and (322.03,177.32) .. (322.03,174.86) -- cycle ;
%Shape: Circle [id:dp9382628375957761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.2,144.7) .. controls (352.2,142.24) and (354.19,140.25) .. (356.65,140.25) .. controls (359.1,140.25) and (361.1,142.24) .. (361.1,144.7) .. controls (361.1,147.15) and (359.1,149.15) .. (356.65,149.15) .. controls (354.19,149.15) and (352.2,147.15) .. (352.2,144.7) -- cycle ;
%Shape: Circle [id:dp28376660477087756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.2,102.04) .. controls (352.2,99.58) and (354.19,97.59) .. (356.65,97.59) .. controls (359.1,97.59) and (361.1,99.58) .. (361.1,102.04) .. controls (361.1,104.5) and (359.1,106.49) .. (356.65,106.49) .. controls (354.19,106.49) and (352.2,104.5) .. (352.2,102.04) -- cycle ;
%Shape: Circle [id:dp49005937506094366] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (346.75,102.04) .. controls (346.75,96.57) and (351.18,92.14) .. (356.65,92.14) .. controls (362.11,92.14) and (366.55,96.57) .. (366.55,102.04) .. controls (366.55,107.51) and (362.11,111.94) .. (356.65,111.94) .. controls (351.18,111.94) and (346.75,107.51) .. (346.75,102.04) -- cycle ;
%Shape: Circle [id:dp3902625867483819] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (316.58,174.86) .. controls (316.58,169.39) and (321.02,164.96) .. (326.48,164.96) .. controls (331.95,164.96) and (336.38,169.39) .. (336.38,174.86) .. controls (336.38,180.33) and (331.95,184.76) .. (326.48,184.76) .. controls (321.02,184.76) and (316.58,180.33) .. (316.58,174.86) -- cycle ;
%Shape: Regular Polygon [id:dp2131447190826733] 
\draw   (459.65,144.7) -- (429.48,174.86) -- (386.83,174.86) -- (356.66,144.7) -- (356.66,102.04) -- (386.83,71.88) -- (429.48,71.88) -- (459.65,102.04) -- cycle ;
%Shape: Circle [id:dp27901870705143905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.38,71.88) .. controls (382.38,69.42) and (384.37,67.43) .. (386.83,67.43) .. controls (389.28,67.43) and (391.28,69.42) .. (391.28,71.88) .. controls (391.28,74.33) and (389.28,76.33) .. (386.83,76.33) .. controls (384.37,76.33) and (382.38,74.33) .. (382.38,71.88) -- cycle ;
%Shape: Circle [id:dp5639839984713698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.03,71.88) .. controls (425.03,69.42) and (427.03,67.43) .. (429.48,67.43) .. controls (431.94,67.43) and (433.93,69.42) .. (433.93,71.88) .. controls (433.93,74.33) and (431.94,76.33) .. (429.48,76.33) .. controls (427.03,76.33) and (425.03,74.33) .. (425.03,71.88) -- cycle ;
%Shape: Circle [id:dp8536509185994338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.38,174.86) .. controls (382.38,172.4) and (384.37,170.41) .. (386.83,170.41) .. controls (389.28,170.41) and (391.28,172.4) .. (391.28,174.86) .. controls (391.28,177.32) and (389.28,179.31) .. (386.83,179.31) .. controls (384.37,179.31) and (382.38,177.32) .. (382.38,174.86) -- cycle ;
%Shape: Circle [id:dp4721083117509851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.03,174.86) .. controls (425.03,172.4) and (427.03,170.41) .. (429.48,170.41) .. controls (431.94,170.41) and (433.93,172.4) .. (433.93,174.86) .. controls (433.93,177.32) and (431.94,179.31) .. (429.48,179.31) .. controls (427.03,179.31) and (425.03,177.32) .. (425.03,174.86) -- cycle ;
%Shape: Circle [id:dp7657054443168595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.2,144.7) .. controls (455.2,142.24) and (457.19,140.25) .. (459.65,140.25) .. controls (462.1,140.25) and (464.1,142.24) .. (464.1,144.7) .. controls (464.1,147.15) and (462.1,149.15) .. (459.65,149.15) .. controls (457.19,149.15) and (455.2,147.15) .. (455.2,144.7) -- cycle ;
%Shape: Circle [id:dp7435520562882836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.2,102.04) .. controls (455.2,99.58) and (457.19,97.59) .. (459.65,97.59) .. controls (462.1,97.59) and (464.1,99.58) .. (464.1,102.04) .. controls (464.1,104.5) and (462.1,106.49) .. (459.65,106.49) .. controls (457.19,106.49) and (455.2,104.5) .. (455.2,102.04) -- cycle ;
%Shape: Circle [id:dp6631828465261103] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (449.75,102.04) .. controls (449.75,96.57) and (454.18,92.14) .. (459.65,92.14) .. controls (465.11,92.14) and (469.55,96.57) .. (469.55,102.04) .. controls (469.55,107.51) and (465.11,111.94) .. (459.65,111.94) .. controls (454.18,111.94) and (449.75,107.51) .. (449.75,102.04) -- cycle ;
%Shape: Circle [id:dp39398642166716946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (419.58,174.86) .. controls (419.58,169.39) and (424.02,164.96) .. (429.48,164.96) .. controls (434.95,164.96) and (439.38,169.39) .. (439.38,174.86) .. controls (439.38,180.33) and (434.95,184.76) .. (429.48,184.76) .. controls (424.02,184.76) and (419.58,180.33) .. (419.58,174.86) -- cycle ;




\end{tikzpicture}


==> h_2_2_dom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp23975975494886748] 
\draw   (235.65,111.7) -- (205.48,141.86) -- (162.83,141.86) -- (132.66,111.7) -- (132.66,69.04) -- (162.83,38.88) -- (205.48,38.88) -- (235.65,69.04) -- cycle ;
%Shape: Circle [id:dp11761017406636487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.21,69.04) .. controls (128.21,66.58) and (130.21,64.59) .. (132.66,64.59) .. controls (135.12,64.59) and (137.11,66.58) .. (137.11,69.04) .. controls (137.11,71.5) and (135.12,73.49) .. (132.66,73.49) .. controls (130.21,73.49) and (128.21,71.5) .. (128.21,69.04) -- cycle ;
%Shape: Circle [id:dp9779656392454362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.38,38.88) .. controls (158.38,36.42) and (160.37,34.43) .. (162.83,34.43) .. controls (165.28,34.43) and (167.28,36.42) .. (167.28,38.88) .. controls (167.28,41.33) and (165.28,43.33) .. (162.83,43.33) .. controls (160.37,43.33) and (158.38,41.33) .. (158.38,38.88) -- cycle ;
%Shape: Circle [id:dp2620722135306457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.03,38.88) .. controls (201.03,36.42) and (203.03,34.43) .. (205.48,34.43) .. controls (207.94,34.43) and (209.93,36.42) .. (209.93,38.88) .. controls (209.93,41.33) and (207.94,43.33) .. (205.48,43.33) .. controls (203.03,43.33) and (201.03,41.33) .. (201.03,38.88) -- cycle ;
%Shape: Circle [id:dp42639029372559467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.38,141.86) .. controls (158.38,139.4) and (160.37,137.41) .. (162.83,137.41) .. controls (165.28,137.41) and (167.28,139.4) .. (167.28,141.86) .. controls (167.28,144.32) and (165.28,146.31) .. (162.83,146.31) .. controls (160.37,146.31) and (158.38,144.32) .. (158.38,141.86) -- cycle ;
%Shape: Circle [id:dp21885088998736768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.21,111.7) .. controls (128.21,109.24) and (130.21,107.25) .. (132.66,107.25) .. controls (135.12,107.25) and (137.11,109.24) .. (137.11,111.7) .. controls (137.11,114.15) and (135.12,116.15) .. (132.66,116.15) .. controls (130.21,116.15) and (128.21,114.15) .. (128.21,111.7) -- cycle ;
%Shape: Circle [id:dp7196190379300513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.03,141.86) .. controls (201.03,139.4) and (203.03,137.41) .. (205.48,137.41) .. controls (207.94,137.41) and (209.93,139.4) .. (209.93,141.86) .. controls (209.93,144.32) and (207.94,146.31) .. (205.48,146.31) .. controls (203.03,146.31) and (201.03,144.32) .. (201.03,141.86) -- cycle ;
%Shape: Circle [id:dp617505296726992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.2,111.7) .. controls (231.2,109.24) and (233.19,107.25) .. (235.65,107.25) .. controls (238.1,107.25) and (240.1,109.24) .. (240.1,111.7) .. controls (240.1,114.15) and (238.1,116.15) .. (235.65,116.15) .. controls (233.19,116.15) and (231.2,114.15) .. (231.2,111.7) -- cycle ;
%Shape: Circle [id:dp8013240969169696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.2,69.04) .. controls (231.2,66.58) and (233.19,64.59) .. (235.65,64.59) .. controls (238.1,64.59) and (240.1,66.58) .. (240.1,69.04) .. controls (240.1,71.5) and (238.1,73.49) .. (235.65,73.49) .. controls (233.19,73.49) and (231.2,71.5) .. (231.2,69.04) -- cycle ;
%Shape: Circle [id:dp3482988392650931] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (122.76,69.04) .. controls (122.76,63.57) and (127.2,59.14) .. (132.66,59.14) .. controls (138.13,59.14) and (142.56,63.57) .. (142.56,69.04) .. controls (142.56,74.51) and (138.13,78.94) .. (132.66,78.94) .. controls (127.2,78.94) and (122.76,74.51) .. (122.76,69.04) -- cycle ;
%Shape: Circle [id:dp052152663926080645] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (225.75,69.04) .. controls (225.75,63.57) and (230.18,59.14) .. (235.65,59.14) .. controls (241.11,59.14) and (245.55,63.57) .. (245.55,69.04) .. controls (245.55,74.51) and (241.11,78.94) .. (235.65,78.94) .. controls (230.18,78.94) and (225.75,74.51) .. (225.75,69.04) -- cycle ;
%Shape: Circle [id:dp2683454888264245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195.58,141.86) .. controls (195.58,136.39) and (200.02,131.96) .. (205.48,131.96) .. controls (210.95,131.96) and (215.38,136.39) .. (215.38,141.86) .. controls (215.38,147.33) and (210.95,151.76) .. (205.48,151.76) .. controls (200.02,151.76) and (195.58,147.33) .. (195.58,141.86) -- cycle ;
%Shape: Regular Polygon [id:dp887599755661273] 
\draw   (338.65,111.7) -- (308.48,141.86) -- (265.83,141.86) -- (235.66,111.7) -- (235.66,69.04) -- (265.83,38.88) -- (308.48,38.88) -- (338.65,69.04) -- cycle ;
%Shape: Circle [id:dp20702660397933614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.38,38.88) .. controls (261.38,36.42) and (263.37,34.43) .. (265.83,34.43) .. controls (268.28,34.43) and (270.28,36.42) .. (270.28,38.88) .. controls (270.28,41.33) and (268.28,43.33) .. (265.83,43.33) .. controls (263.37,43.33) and (261.38,41.33) .. (261.38,38.88) -- cycle ;
%Shape: Circle [id:dp27283332462681864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.03,38.88) .. controls (304.03,36.42) and (306.03,34.43) .. (308.48,34.43) .. controls (310.94,34.43) and (312.93,36.42) .. (312.93,38.88) .. controls (312.93,41.33) and (310.94,43.33) .. (308.48,43.33) .. controls (306.03,43.33) and (304.03,41.33) .. (304.03,38.88) -- cycle ;
%Shape: Circle [id:dp11455648298227561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.38,141.86) .. controls (261.38,139.4) and (263.37,137.41) .. (265.83,137.41) .. controls (268.28,137.41) and (270.28,139.4) .. (270.28,141.86) .. controls (270.28,144.32) and (268.28,146.31) .. (265.83,146.31) .. controls (263.37,146.31) and (261.38,144.32) .. (261.38,141.86) -- cycle ;
%Shape: Circle [id:dp8536624921732355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.03,141.86) .. controls (304.03,139.4) and (306.03,137.41) .. (308.48,137.41) .. controls (310.94,137.41) and (312.93,139.4) .. (312.93,141.86) .. controls (312.93,144.32) and (310.94,146.31) .. (308.48,146.31) .. controls (306.03,146.31) and (304.03,144.32) .. (304.03,141.86) -- cycle ;
%Shape: Circle [id:dp07971455068400357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.2,111.7) .. controls (334.2,109.24) and (336.19,107.25) .. (338.65,107.25) .. controls (341.1,107.25) and (343.1,109.24) .. (343.1,111.7) .. controls (343.1,114.15) and (341.1,116.15) .. (338.65,116.15) .. controls (336.19,116.15) and (334.2,114.15) .. (334.2,111.7) -- cycle ;
%Shape: Circle [id:dp18609421540781912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.2,69.04) .. controls (334.2,66.58) and (336.19,64.59) .. (338.65,64.59) .. controls (341.1,64.59) and (343.1,66.58) .. (343.1,69.04) .. controls (343.1,71.5) and (341.1,73.49) .. (338.65,73.49) .. controls (336.19,73.49) and (334.2,71.5) .. (334.2,69.04) -- cycle ;
%Shape: Circle [id:dp9035424830258048] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (328.75,69.04) .. controls (328.75,63.57) and (333.18,59.14) .. (338.65,59.14) .. controls (344.11,59.14) and (348.55,63.57) .. (348.55,69.04) .. controls (348.55,74.51) and (344.11,78.94) .. (338.65,78.94) .. controls (333.18,78.94) and (328.75,74.51) .. (328.75,69.04) -- cycle ;
%Shape: Circle [id:dp52514565121098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (298.58,141.86) .. controls (298.58,136.39) and (303.02,131.96) .. (308.48,131.96) .. controls (313.95,131.96) and (318.38,136.39) .. (318.38,141.86) .. controls (318.38,147.33) and (313.95,151.76) .. (308.48,151.76) .. controls (303.02,151.76) and (298.58,147.33) .. (298.58,141.86) -- cycle ;
%Shape: Regular Polygon [id:dp35103464027613396] 
\draw   (235.65,214.7) -- (205.48,244.86) -- (162.83,244.86) -- (132.66,214.7) -- (132.66,172.04) -- (162.83,141.88) -- (205.48,141.88) -- (235.65,172.04) -- cycle ;
%Shape: Circle [id:dp7871150034782447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.21,172.04) .. controls (128.21,169.58) and (130.21,167.59) .. (132.66,167.59) .. controls (135.12,167.59) and (137.11,169.58) .. (137.11,172.04) .. controls (137.11,174.5) and (135.12,176.49) .. (132.66,176.49) .. controls (130.21,176.49) and (128.21,174.5) .. (128.21,172.04) -- cycle ;
%Shape: Circle [id:dp9126182188230112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.38,244.86) .. controls (158.38,242.4) and (160.37,240.41) .. (162.83,240.41) .. controls (165.28,240.41) and (167.28,242.4) .. (167.28,244.86) .. controls (167.28,247.32) and (165.28,249.31) .. (162.83,249.31) .. controls (160.37,249.31) and (158.38,247.32) .. (158.38,244.86) -- cycle ;
%Shape: Circle [id:dp3692453094121052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.03,244.86) .. controls (201.03,242.4) and (203.03,240.41) .. (205.48,240.41) .. controls (207.94,240.41) and (209.93,242.4) .. (209.93,244.86) .. controls (209.93,247.32) and (207.94,249.31) .. (205.48,249.31) .. controls (203.03,249.31) and (201.03,247.32) .. (201.03,244.86) -- cycle ;
%Shape: Circle [id:dp9382628375957761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.2,214.7) .. controls (231.2,212.24) and (233.19,210.25) .. (235.65,210.25) .. controls (238.1,210.25) and (240.1,212.24) .. (240.1,214.7) .. controls (240.1,217.15) and (238.1,219.15) .. (235.65,219.15) .. controls (233.19,219.15) and (231.2,217.15) .. (231.2,214.7) -- cycle ;
%Shape: Circle [id:dp28376660477087756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.2,172.04) .. controls (231.2,169.58) and (233.19,167.59) .. (235.65,167.59) .. controls (238.1,167.59) and (240.1,169.58) .. (240.1,172.04) .. controls (240.1,174.5) and (238.1,176.49) .. (235.65,176.49) .. controls (233.19,176.49) and (231.2,174.5) .. (231.2,172.04) -- cycle ;
%Shape: Circle [id:dp3902625867483819] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (122.76,214.7) .. controls (122.76,209.23) and (127.2,204.8) .. (132.66,204.8) .. controls (138.13,204.8) and (142.56,209.23) .. (142.56,214.7) .. controls (142.56,220.16) and (138.13,224.6) .. (132.66,224.6) .. controls (127.2,224.6) and (122.76,220.16) .. (122.76,214.7) -- cycle ;
%Shape: Regular Polygon [id:dp2131447190826733] 
\draw   (338.63,214.7) -- (308.46,244.86) -- (265.81,244.86) -- (235.65,214.7) -- (235.65,172.04) -- (265.81,141.88) -- (308.46,141.88) -- (338.63,172.04) -- cycle ;
%Shape: Circle [id:dp8536509185994338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.38,244.86) .. controls (261.38,242.4) and (263.37,240.41) .. (265.83,240.41) .. controls (268.28,240.41) and (270.28,242.4) .. (270.28,244.86) .. controls (270.28,247.32) and (268.28,249.31) .. (265.83,249.31) .. controls (263.37,249.31) and (261.38,247.32) .. (261.38,244.86) -- cycle ;
%Shape: Circle [id:dp4721083117509851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.03,244.86) .. controls (304.03,242.4) and (306.03,240.41) .. (308.48,240.41) .. controls (310.94,240.41) and (312.93,242.4) .. (312.93,244.86) .. controls (312.93,247.32) and (310.94,249.31) .. (308.48,249.31) .. controls (306.03,249.31) and (304.03,247.32) .. (304.03,244.86) -- cycle ;
%Shape: Circle [id:dp7657054443168595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.2,214.7) .. controls (334.2,212.24) and (336.19,210.25) .. (338.65,210.25) .. controls (341.1,210.25) and (343.1,212.24) .. (343.1,214.7) .. controls (343.1,217.15) and (341.1,219.15) .. (338.65,219.15) .. controls (336.19,219.15) and (334.2,217.15) .. (334.2,214.7) -- cycle ;
%Shape: Circle [id:dp7435520562882836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.2,172.04) .. controls (334.2,169.58) and (336.19,167.59) .. (338.65,167.59) .. controls (341.1,167.59) and (343.1,169.58) .. (343.1,172.04) .. controls (343.1,174.5) and (341.1,176.49) .. (338.65,176.49) .. controls (336.19,176.49) and (334.2,174.5) .. (334.2,172.04) -- cycle ;
%Shape: Circle [id:dp39398642166716946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (328.73,214.7) .. controls (328.73,209.23) and (333.16,204.8) .. (338.63,204.8) .. controls (344.09,204.8) and (348.53,209.23) .. (348.53,214.7) .. controls (348.53,220.16) and (344.09,224.6) .. (338.63,224.6) .. controls (333.16,224.6) and (328.73,220.16) .. (328.73,214.7) -- cycle ;
%Shape: Circle [id:dp28111790778634727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.21,214.7) .. controls (128.21,212.24) and (130.21,210.25) .. (132.66,210.25) .. controls (135.12,210.25) and (137.11,212.24) .. (137.11,214.7) .. controls (137.11,217.15) and (135.12,219.15) .. (132.66,219.15) .. controls (130.21,219.15) and (128.21,217.15) .. (128.21,214.7) -- cycle ;
%Shape: Circle [id:dp6381694869953835] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (225.75,214.7) .. controls (225.75,209.23) and (230.18,204.8) .. (235.65,204.8) .. controls (241.11,204.8) and (245.55,209.23) .. (245.55,214.7) .. controls (245.55,220.16) and (241.11,224.6) .. (235.65,224.6) .. controls (230.18,224.6) and (225.75,220.16) .. (225.75,214.7) -- cycle ;




\end{tikzpicture}

